NICMOS Observations of the Hubble Deep Field: Observations, Data Reduction, and Galaxy Photometry

This paper contains a catlog of sources observed in a portion of the Hubble Deep Field by the NICMOS instrument. Methods of observation and data analysis are discussed. The catalog has two parts. The first is a listing of all sources with signal to noise ratios greater than or equal to 2.5. The second part contains sources with signal to noise ratios less than 2.5. The second part is intended for researchers who wish to know the limits to which sources may appear at a location.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tiny
\tablecaption{Basic Parameters of the NICMOS Hubble Deep Field \label{hdf}}
\tablewidth{0pt}
\tablehead{
\colhead{RA (J2000.0) } & \colhead{DEC (J2000.0)} & \colhead{Orient} & \colhead{Total Field} & \colhead{F110W} & \colhead{F160W} & \colhead{G096} & \colhead{G141}
} 
\startdata
$12^{\rm h} 36^{\rm m} 45.129^{\rm s}$ & $+62\arcdeg 12\arcmin 15.55\arcsec$ &$261.851\arcdeg$ &$57.87 \times  61.34\arcsec$ &49 orbits &49 orbits&12  orbits&15 orbits
\enddata
\end{deluxetable}

\begin{deluxetable}{crr}
\small
\tablecaption{KFOCAS Parameters \label{kfoc}}
\tablewidth{0pt}
\tablehead{\colhead{KFOCAS Parameter} & \colhead{F160W} & \colhead{F110W}}

\startdata
Magnitude zero point &35.3 &35.186\nl
Catalog magnitude limit &100. &100.\nl
Radius of fixed circular aperture &6.0 &6.0\nl
Sigma of sky &20 &22\nl
Sigma above sky for detection &2.5 &3.0\nl
Sigma below sky for detection &20.0 &20.0\nl
Minimum area for detection &2 &2\nl
Significance for evaluation and splitting &0.15 &0.15
\enddata
\end{deluxetable}

\begin{deluxetable}{ll}
\tablecaption{SExtractor Parameters \label{t_sextparam}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter} & \colhead{Value} } 
\startdata
DETECT\_MINAREA &  2              \\ 
DETECT\_THRESH  &  2.15           \\ 
ANALYSIS\_THRESH&  2.15 \\
FILTER\_NAME    &  gauss\_2.0\_3x3.conv \\
CLEAN          &  N               \\ 
MASK\_TYPE      &  CORRECT         \\ 
WEIGHT\_TYPE    &  MAP\_WEIGHT\\
PHOT\_APERTURES &  6  \\
GAIN           &  6.5       \\ 
PIXEL\_SCALE    &  0.1  \\
SEEING\_FWHM    &  0.2  \\
BACK\_SIZE      &  64      \\ 
BACK\_FILTERSIZE&  3       \\ 
BACKPHOTO\_TYPE &  LOCAL   \\ 
BACKPHOTO\_THICK&  24  \\
MAG\_ZEROPOINT  & 22.80 (F160W)\\
MAG\_ZEROPOINT  & 22.68 (F110W)\\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccccc}
\tiny
\tablecaption{Catalog of detected sources. \label{cat}}
\tablewidth{0pt}
\tablehead{\colhead{ID} & \colhead{WFPC} & \colhead{s($\arcsec$)} & \colhead{x} & \colhead{y} & \colhead{RA} & \colhead{DEC} & \colhead{$t_{160}$} & \colhead{$i_{160}$} & \colhead{$a_{160}$} & \colhead{$t_{110}$} & \colhead{$i_{110}$} & \colhead{$a_{110}$} & \colhead{S/N} & \colhead{A$(\Box \arcsec)$} & \colhead{$r_{1}(\arcsec)$} & \colhead{tests}}
\startdata
 1.00000  &4-851.0& 0.31& 560.40& 134.80  &36:40.81  &12:9.258& 28.56& 28.86& 28.54& 28.85& 29.17& 28.47& 2.553& 0.180& 0.163&20100\nl
 2.00000  &4-830.0& 0.10& 561.00& 152.00  &36:40.95  &12:10.67& 27.43& 27.76& 27.42& 27.87& 28.21& 27.92& 6.434& 0.220& 0.122&21111\nl
 3.00000  &4-810.0& 0.08& 579.80& 180.00  &36:40.98  &12:14.13& 28.18& 28.78& 28.08& 99.99& 99.99& 99.99& 3.502& 0.190& 0.084&10010\nl
 4.00000  &4-851.0& 2.45& 540.50& 127.00  &36:40.98  &12:7.445& 99.99& 99.99& 99.99& 28.86& 29.28& 28.63& 2.804& 1.142& 0.050&00000\nl
 5.00000  &4-822.0& 0.08& 550.08& 158.03  &36:41.13  &12:10.50& 24.50& 24.65& 25.33& 24.88& 25.04& 25.44& 22.66& 2.360& 0.277&22111\nl
 6.00000  &4-813.2& 1.48& 526.50& 135.00  &36:41.22  &12:7.239& 99.99& 99.99& 99.99& 28.80& 29.46& 28.41& 2.974& 0.968& 0.043&01000\nl
 7.00000  &4-766.0& 0.91& 574.50& 201.00  &36:41.23  &12:15.56& 99.99& 99.99& 99.99& 28.89& 29.42& 28.56& 2.746& 1.010& 0.062&00000\nl
 8.00000  &4-766.0& 0.88& 566.25& 197.75  &36:41.29  &12:14.73& 28.69& 29.36& 28.34& 99.99& 99.99& 99.99& 2.570& 0.140& 0.072&10000\nl
 9.00000  &4-766.0& 0.47& 568.66& 210.66  &36:41.37  &12:15.94& 28.69& 29.68& 28.48& 99.99& 99.99& 99.99& 2.861& 0.110& 0.085&00000\nl
 10.0000  &4-813.2& 0.21& 514.50& 141.00  &36:41.40  &12:6.992& 99.99& 99.99& 99.99& 28.94& 29.23& 28.55& 2.605& 1.200& 0.046&01010\nl
 11.0000  &4-790.0& 0.21& 539.33& 175.66  &36:41.41  &12:11.30& 28.73& 29.36& 28.52& 27.73& 28.16& 27.82& 2.857& 0.110& 0.069&22111\nl
 12.0000  &4-813.2& 0.15& 511.72& 139.27  &36:41.41  &12:6.649& 27.18& 27.44& 27.16& 27.26& 28.15& 27.13& 7.199& 0.270& 0.109&21111\nl
 13.0000  &4-767.0& 1.05& 551.75& 198.00  &36:41.47  &12:13.92& 99.99& 99.99& 99.99& 28.46& 28.97& 28.15& 2.640& 0.760& 0.102&01000\nl
 14.0000  &4-767.0& 0.08& 557.46& 207.10  &36:41.47  &12:14.97& 21.53& 21.56& 22.04& 22.10& 22.13& 22.55& 157.7& 7.990& 0.267&22111\nl
 15.0000  &4-813.0& 0.08& 506.15& 144.57  &36:41.53  &12:6.731& 25.94& 26.14& 26.18& 26.37& 26.61& 26.48& 12.36& 0.750& 0.162&21111\nl
 16.0000  &4-794.0& 0.02& 512.73& 155.56  &36:41.55  &12:8.022& 25.98& 26.29& 26.43& 26.39& 26.85& 26.67& 11.24& 0.830& 0.190&22111\nl
 17.0000  &4-739.0& 0.75& 562.00& 227.00  &36:41.59  &12:16.86& 28.35& 29.10& 28.31& 99.99& 99.99& 99.99& 4.062& 0.110& 0.054&10000\nl
 18.0000  &4-760.0& 0.35& 537.44& 194.77  &36:41.60  &12:12.71& 27.73& 28.19& 27.83& 29.17& 29.78& 28.87& 4.568& 0.250& 0.132&22101\nl
 19.0000  &4-802.0& 0.65& 493.00& 135.50  &36:41.61  &12:5.221& 99.99& 99.99& 99.99& 28.68& 29.56& 28.51& 2.843& 0.887& 0.062&00000\nl
 20.0000  &4-802.0& 0.06& 488.50& 130.62  &36:41.61  &12:4.507& 26.46& 26.97& 27.17& 27.34& 27.73& 27.40& 7.592& 0.740& 0.204&21110\nl
 21.0000  &4-739.0& 0.06& 555.60& 223.00  &36:41.63  &12:16.13& 28.08& 28.75& 27.99& 99.99& 99.99& 99.99& 4.206& 0.160& 0.093&20011\nl
 22.0000  &4-802.0& 0.98& 491.50& 140.50  &36:41.66  &12:5.495& 28.46& 28.97& 28.35& 99.99& 99.99& 99.99& 3.402& 0.120& 0.082&10000\nl
 23.0000  &4-706.0& 1.15& 569.00& 249.50  &36:41.71  &12:19.16& 99.99& 99.99& 99.99& 28.78& 29.37& 28.57& 2.582& 1.054& 0.040&01000\nl
 24.0000  &4-706.0& 1.06& 567.50& 248.00  &36:41.72  &12:18.94& 99.99& 99.99& 99.99& 28.86& 29.59& 28.39& 2.817& 0.862& 0.056&01000\nl
 25.0000  &4-683.0& 0.97& 572.75& 270.25  &36:41.84  &12:21.04& 28.55& 28.99& 28.58& 99.99& 99.99& 99.99& 2.750& 0.160& 0.078&10000\nl
 26.1200&4-795.112& 0.09& 489.40& 159.18  &36:41.85  &12:6.910& 25.70& 25.78& 25.72& 25.68& 25.74& 25.75& 18.94& 0.680& 0.160&22111\nl
 26.1000  &4-795.0& 0.13& 476.22& 150.64  &36:41.93  &12:5.303& 20.16& 20.21& 21.55& 20.52& 20.58& 21.90& 336.0& 17.63& 0.510&22111\nl
 26.0000  &4-795.0& 0.12& 474.67& 150.20  &36:41.93  &12:5.303& 20.16& 20.19& 21.55& 20.52& 20.58& 21.90& 272.2& 22.53& 0.534&22111\nl
 26.1100  &4-795.0& 0.13& 475.39& 150.33  &36:41.93  &12:5.289& 20.17& 20.24& 21.55& 20.52& 20.58& 21.90& 474.9& 11.49& 0.475&22111\nl
 27.0000  &4-665.0& 0.04& 567.34& 298.55  &36:42.16  &12:23.01& 25.83& 26.04& 26.16& 25.90& 26.19& 26.26& 13.39& 0.790& 0.170&21111\nl
 28.0000  &4-652.0& 0.04& 575.60& 314.80  &36:42.20  &12:24.84& 28.47& 28.87& 28.43& 28.72& 29.30& 28.16& 2.765& 0.180& 0.085&22110\nl
 26.2000  &4-757.0& 1.14& 454.33& 154.00  &36:42.21  &12:4.328& 27.61& 27.66& 26.93& 26.60& 26.93& 27.01& 5.781& 0.230& 0.110&11101\nl
 29.0000  &4-769.0& 0.18& 432.56& 132.29  &36:42.28  &12:1.238& 25.47& 25.74& 26.24& 25.82& 26.09& 26.34& 14.40& 1.200& 0.248&21111\nl
 30.0000  &4-671.2& 0.68& 537.84& 279.55  &36:42.32  &12:19.65& 27.88& 29.57& 28.25& 99.00& 99.00& 99.00& 5.800& 0.040& 0.000&00003\nl
 31.0000  &4-671.0& 0.05& 533.48& 274.67  &36:42.35  &12:18.99& 26.25& 26.33& 26.53& 26.33& 26.54& 26.51& 8.648& 0.850& 0.186&22111\nl
 32.0000  &4-690.0& 0.11& 502.42& 234.66  &36:42.36  &12:13.83& 26.62& 27.08& 27.03& 26.86& 27.18& 26.93& 6.986& 0.690& 0.161&22111\nl
 33.0000  &4-743.0& 0.19& 421.25& 138.25  &36:42.47  &12:1.018& 28.32& 29.00& 28.16& 29.34& 29.73& 29.46& 3.790& 0.130& 0.082&20111\nl
 34.0000  &4-715.0& 0.10& 443.50& 176.50  &36:42.54  &12:5.537& 99.99& 99.99& 99.99& 28.16& 28.79& 28.04& 3.694& 0.900& 0.082&02011\nl
 35.0000  &4-687.0& 0.07& 476.28& 223.50  &36:42.57  &12:11.33& 27.11& 27.42& 27.25& 28.20& 28.85& 28.06& 7.124& 0.310& 0.135&22111\nl
 36.0000  &4-619.0& 0.14& 556.62& 333.87  &36:42.59  &12:25.24& 26.93& 27.31& 27.12& 29.89& 29.85& 30.79& 7.998& 0.340& 0.148&21111\nl
 37.0000  &4-725.0& 0.15& 428.95& 168.74  &36:42.64  &12:3.985& 25.54& 25.74& 26.26& 25.98& 26.46& 26.70& 12.38& 1.360& 0.245&22111\nl
 38.0000  &4-636.0& 0.04& 528.16& 301.66  &36:42.64  &12:20.86& 26.22& 26.44& 26.49& 26.34& 26.56& 26.52& 10.11& 0.680& 0.154&22111\nl
 39.0000  &4-671.2& 2.40& 509.33& 280.26  &36:42.66  &12:17.96& 28.27& 30.24& 28.64& 27.87& 30.47& 28.33& 5.700& 0.030& 0.000&01003\nl
 40.0000  &4-636.0& 0.74& 522.00& 297.50  &36:42.68  &12:20.14& 29.04& 29.92& 28.97& 99.99& 99.99& 99.99& 2.540& 0.080& 0.050&10001\nl
 41.0000  &4-636.0& 0.62& 521.66& 300.33  &36:42.70  &12:20.36& 28.77& 29.42& 28.67& 99.99& 99.99& 99.99& 3.044& 0.090& 0.088&20001\nl
 42.0000  &4-716.0& 1.31& 405.50& 149.00  &36:42.75  &12:0.977& 99.99& 99.99& 99.99& 28.93& 29.63& 28.84& 2.631& 0.827& 0.047&01000\nl
 43.0000  &4-707.0& 0.19& 421.54& 173.00  &36:42.76  &12:3.861& 27.70& 28.15& 27.80& 27.55& 28.08& 27.59& 4.439& 0.270& 0.128&22111\nl
 44.0000  &4-561.0& 1.27& 578.00& 393.00  &36:42.86  &12:31.36& 28.24& 28.65& 28.52& 99.99& 99.99& 99.99& 3.551& 0.170& 0.130&20000\nl
 47.1000  &4-581.0& 0.03& 556.85& 365.35  &36:42.86  &12:27.86& 24.93& 25.09& 25.36& 25.48& 25.63& 25.67& 23.10& 1.370& 0.212&22111\nl
 45.0000  &4-716.0& 0.17& 392.66& 145.50  &36:42.86  &11:59.86& 28.51& 29.11& 28.63& 28.41& 28.96& 28.22& 2.752& 0.170& 0.116&20111\nl
 46.0000  &4-697.0& 0.08& 411.57& 174.40  &36:42.89  &12:3.353& 25.81& 25.94& 26.12& 26.66& 26.87& 26.74& 12.80& 0.860& 0.177&22111\nl
 47.0000 &4-581.12& 0.21& 551.59& 363.05  &36:42.89  &12:27.42& 24.45& 24.56& 25.36& 28.69& 29.17& 28.54& 20.69& 2.990& 0.658&11110\nl
 48.0000  &4-606.0& 0.06& 525.50& 328.00  &36:42.90  &12:22.85& 28.50& 29.23& 28.35& 99.99& 99.99& 99.99& 3.221& 0.130& 0.088&20011\nl
 49.0000  &4-656.0& 0.05& 486.95& 276.44  &36:42.90  &12:16.31& 20.06& 20.08& 21.89& 20.34& 20.36& 22.20& 299.5& 22.09& 0.618&22111\nl
 50.0000  &4-614.2& 1.59& 508.01& 306.80  &36:42.91  &12:20.03& 28.06& 28.74& 28.43& 27.99& 29.59& 28.45& 3.300& 0.090& 0.000&10003\nl
 47.2000  &4-581.2& 0.11& 545.75& 360.37  &36:42.95  &12:26.67& 25.55& 25.71& 25.98& 25.96& 26.01& 26.18& 15.73& 1.030& 0.202&22111\nl
 51.0000  &4-660.0& 0.17& 454.80& 240.43  &36:42.96  &12:11.38& 25.27& 25.37& 25.79& 25.92& 26.13& 26.29& 17.34& 1.190& 0.225&22111\nl
 52.0000  &4-554.2& 0.07& 545.00& 370.50  &36:43.05  &12:27.55& 99.99& 99.99& 99.99& 28.08& 28.52& 27.95& 3.360& 0.766& 0.087&01011\nl
 53.0000  &4-537.0& 0.33& 563.50& 398.00  &36:43.08  &12:30.91& 99.99& 99.99& 99.99& 28.60& 29.18& 28.12& 3.585& 1.253& 0.045&01000\nl
 54.0000  &4-664.0& 0.11& 422.28& 213.00  &36:43.10  &12:7.171& 28.11& 28.43& 27.98& 28.26& 28.76& 28.14& 3.844& 0.180& 0.086&22111\nl
 55.0000  &4-531.0& 0.09& 575.60& 418.36  &36:43.10  &12:33.26& 25.68& 25.88& 26.10& 26.02& 26.29& 26.43& 13.33& 1.000& 0.192&22110\nl
 56.0000  &4-537.0& 0.12& 562.71& 401.42  &36:43.10  &12:31.10& 28.52& 28.63& 28.47& 99.99& 99.99& 99.99& 2.726& 0.170& 0.108&20011\nl
 57.0000  &4-554.0& 0.03& 544.77& 377.70  &36:43.12  &12:28.12& 24.32& 24.38& 24.80& 24.39& 24.56& 24.84& 26.95& 2.370& 0.247&21111\nl
 58.0000  &4-695.0& 0.46& 381.00& 166.00  &36:43.18  &12:0.799& 28.59& 28.81& 28.79& 99.99& 99.99& 99.99& 2.745& 0.150& 0.131&10000\nl
 59.0000  &4-599.0& 0.04& 488.50& 310.70  &36:43.18  &12:19.17& 25.76& 26.00& 26.03& 26.66& 26.81& 26.67& 15.02& 0.710& 0.154&21111\nl
 60.0000  &4-541.0& 0.87& 534.00& 371.50  &36:43.19  &12:26.94& 99.99& 99.99& 99.99& 28.12& 28.75& 28.09& 3.394& 0.929& 0.097&00000\nl
 61.0000  &4-590.0& 0.09& 477.28& 308.59  &36:43.29  &12:18.30& 24.85& 24.90& 25.20& 25.27& 25.42& 25.62& 24.57& 1.250& 0.206&22111\nl
 62.0000  &4-531.0& 1.49& 565.50& 429.00  &36:43.32  &12:33.56& 99.99& 99.99& 99.99& 28.90& 29.54& 28.62& 2.718& 0.899& 0.045&00000\nl
 63.0000  &4-605.0& 0.12& 460.80& 290.90  &36:43.33  &12:15.86& 27.62& 27.99& 27.57& 28.33& 29.11& 28.23& 5.433& 0.220& 0.109&22111\nl
 64.0000  &4-677.0& 0.14& 368.90& 175.09  &36:43.40  &12:0.826& 27.91& 28.22& 27.97& 99.99& 99.99& 99.99& 3.487& 0.300& 0.124&20011\nl
 65.0000  &4-541.0& 1.26& 527.81& 391.54  &36:43.43  &12:28.21& 99.99& 99.99& 99.99& 27.28& 27.75& 27.47& 5.091& 0.852& 0.175&01000\nl
 66.0000  &4-541.0& 1.18& 525.00& 389.00  &36:43.45  &12:27.82& 99.99& 99.99& 99.99& 28.28& 28.77& 28.20& 3.865& 1.219& 0.066&00000\nl
 67.0000  &4-553.0& 0.01& 485.66& 338.33  &36:43.46  &12:21.26& 28.86& 29.29& 28.48& 29.15& 29.34& 28.84& 2.822& 0.090& 0.086&21110\nl
 68.0000  &4-565.0& 0.05& 459.04& 321.55  &36:43.62  &12:18.25& 22.19& 22.24& 23.06& 22.39& 22.45& 23.20& 106.5& 5.840& 0.344&22111\nl
 69.0000  &4-437.0& 2.44& 573.66& 474.66  &36:43.62  &12:37.74& 28.74& 29.30& 28.78& 99.99& 99.99& 99.99& 2.837& 0.110& 0.054&20000\nl
 70.0000  &4-669.0& 0.16& 330.14& 155.85  &36:43.68  &11:56.87& 28.11& 28.81& 28.11& 28.29& 28.97& 28.11& 3.355& 0.230& 0.096&20111\nl
 71.0000  &4-572.0& 0.04& 439.20& 303.01  &36:43.69  &12:15.50& 24.82& 25.01& 25.88& 25.05& 25.26& 26.01& 17.41& 2.310& 0.308&22111\nl
 72.0000  &4-598.0& 0.08& 411.70& 266.76  &36:43.69  &12:10.90& 27.15& 27.43& 27.40& 27.64& 28.13& 27.72& 5.961& 0.400& 0.165&21111\nl
 73.0000  &4-479.0& 0.60& 533.66& 430.66  &36:43.71  &12:31.75& 99.99& 99.99& 99.99& 28.52& 29.21& 28.82& 2.767& 0.814& 0.073&01000\nl
 74.0000  &4-513.0& 0.05& 493.00& 381.25  &36:43.75  &12:25.20& 28.62& 29.20& 28.41& 29.09& 29.30& 28.88& 2.876& 0.130& 0.076&21111\nl
 75.0000  &4-479.0& 0.04& 531.88& 436.91  &36:43.78  &12:32.11& 25.85& 26.04& 26.20& 25.98& 26.12& 26.14& 11.83& 0.940& 0.170&21111\nl
 76.0000  &4-525.0& 0.07& 473.90& 362.00  &36:43.80  &12:22.45& 27.51& 27.88& 27.58& 27.38& 27.64& 27.36& 5.136& 0.290& 0.120&22111\nl
 77.0000  &4-486.0& 0.07& 516.00& 420.00  &36:43.81  &12:29.74& 28.66& 29.46& 28.54& 27.86& 28.46& 27.91& 3.030& 0.110& 0.062&12111\nl
 78.0000  &4-513.0& 0.79& 486.16& 384.33  &36:43.86  &12:25.06& 99.99& 99.99& 99.99& 27.96& 28.37& 28.02& 3.356& 0.887& 0.106&01000\nl
 79.0000  &4-626.0& 0.13& 349.00& 205.75  &36:43.90  &12:2.103& 28.41& 28.91& 28.36& 28.28& 28.83& 28.20& 2.858& 0.190& 0.111&21111\nl
 80.0000  &4-444.0& 0.05& 545.33& 480.83  &36:44.00  &12:36.51& 27.43& 27.91& 27.74& 28.40& 29.15& 28.37& 5.650& 0.280& 0.171&22111\nl
 81.1000  &4-576.0& 0.18& 386.20& 267.80  &36:44.01  &12:9.450& 25.37& 25.98& 25.91& 25.58& 26.01& 26.06& 23.56& 0.670& 0.171&22111\nl
 81.0000  &4-576.0& 0.28& 384.10& 267.85  &36:44.02  &12:9.327& 25.02& 25.13& 25.91& 25.13& 25.30& 26.06& 18.04& 1.640& 0.319&22101\nl
 82.0000  &4-481.0& 0.13& 487.50& 407.00  &36:44.03  &12:26.96& 29.23& 29.81& 29.00& 99.99& 99.99& 99.99& 2.504& 0.060& 0.050&10010\nl
 83.0000  &4-500.0& 0.48& 464.00& 376.40  &36:44.04  &12:23.04& 28.56& 29.05& 28.43& 28.48& 29.03& 28.44& 2.694& 0.160& 0.104&11101\nl
 84.0000  &4-524.0& 2.69& 401.00& 292.50  &36:44.06  &12:12.40& 99.99& 99.99& 99.99& 28.68& 29.15& 28.72& 2.833& 1.294& 0.075&01000\nl
 85.0000  &4-494.0& 1.18& 473.00& 389.50  &36:44.06  &12:24.68& 99.99& 99.99& 99.99& 28.75& 29.60& 28.87& 2.664& 0.856& 0.051&01000\nl
 81.2000  &4-576.2& 0.06& 381.50& 268.00  &36:44.06  &12:9.148& 26.40& 27.01& 26.44& 26.31& 26.74& 26.51& 16.23& 0.250& 0.114&21111\nl
 86.0000  &4-500.0& 0.19& 462.70& 380.35  &36:44.09  &12:23.26& 26.97& 27.45& 27.43& 27.92& 28.34& 27.79& 7.103& 0.390& 0.201&22111\nl
 87.0000  &4-653.0& 0.19& 284.09& 143.00  &36:44.11  &11:53.01& 27.78& 28.17& 27.85& 99.99& 99.99& 99.99& 4.064& 0.280& 0.115&20011\nl
 88.0000  &4-430.0& 0.05& 559.01& 519.49  &36:44.18  &12:40.44& 22.88& 22.98& 24.42& 23.04& 23.11& 24.57& 50.78& 6.790& 0.465&21111\nl
 89.0000  &4-501.0& 0.03& 435.50& 360.50  &36:44.24  &12:19.99& 28.30& 28.96& 28.13& 99.99& 99.99& 99.99& 4.039& 0.120& 0.090&20011\nl
 90.0000  &4-580.0& 0.11& 331.27& 231.90  &36:44.33  &12:3.147& 28.05& 28.41& 28.13& 28.08& 28.48& 28.20& 3.460& 0.240& 0.130&21111\nl
 91.0000  &4-524.0& 0.19& 394.46& 317.46  &36:44.34  &12:13.98& 27.85& 28.13& 27.98& 99.99& 99.99& 99.99& 3.658& 0.300& 0.148&20011\nl
 92.0000  &4-499.0& 0.07& 408.85& 346.28  &36:44.42  &12:17.19& 28.02& 28.55& 28.07& 28.82& 29.40& 28.67& 3.958& 0.200& 0.112&21111\nl
 93.0000  &4-452.0& 0.96& 467.12& 425.87  &36:44.44  &12:27.23& 28.38& 28.52& 28.31& 99.99& 99.99& 99.99& 2.658& 0.220& 0.118&20001\nl
 94.0000  &4-627.0& 0.20& 263.65& 158.76  &36:44.48  &11:53.05& 26.05& 26.31& 26.66& 26.29& 26.58& 26.77& 9.286& 1.030& 0.216&22111\nl
 95.0000  &4-438.0& 0.04& 483.82& 453.37  &36:44.48  &12:30.50& 25.85& 26.19& 26.65& 26.25& 26.55& 26.96& 10.96& 1.080& 0.258&22111\nl
 96.0000  &4-400.0& 0.51& 513.66& 500.66  &36:44.55  &12:36.18& 28.81& 29.52& 28.82& 28.51& 29.42& 28.17& 2.658& 0.110& 0.077&11101\nl
 97.0000  &4-505.0& 0.31& 390.77& 337.94  &36:44.55  &12:15.42& 23.05& 23.09& 24.49& 24.00& 24.09& 25.48& 48.38& 5.780& 0.484&22101\nl
 98.0000  &4-527.0& 0.05& 356.03& 292.25  &36:44.57  &12:9.560& 26.52& 26.77& 26.86& 26.65& 26.97& 26.89& 7.206& 0.760& 0.170&22111\nl
 99.0000  &4-400.2& 1.17& 507.21& 495.52  &36:44.57  &12:35.36& 27.79& 29.04& 28.16& 99.00& 99.00& 99.00& 3.000& 0.060& 0.000&00003\nl
 100.000  &4-472.0& 0.15& 418.56& 378.25  &36:44.59  &12:20.39& 27.11& 27.42& 27.29& 28.24& 28.93& 27.99& 6.743& 0.340& 0.165&22111\nl
 101.000  &4-632.0& 0.29& 229.33& 129.66  &36:44.63  &11:48.56& 28.76& 29.43& 28.76& 28.97& 29.75& 28.62& 2.775& 0.110& 0.090&11101\nl
 102.000  &4-445.0& 0.05& 457.23& 435.27  &36:44.63  &12:27.44& 22.57& 22.62& 23.39& 22.98& 23.04& 23.65& 80.24& 5.240& 0.329&21111\nl
 900.000  &4-625.2& 0.18& 243.12& 148.18  &36:44.64  &11:50.96& 99.99& 99.99& 99.99& 26.75& 27.00& 26.75& 5.934& 1.053& 0.142&01011\nl
 103.000  &4-625.0& 0.09& 238.06& 145.36  &36:44.66  &11:50.32& 24.33& 24.46& 25.34& 24.72& 24.84& 25.55& 24.01& 2.830& 0.402&21111\nl
 104.000  &4-409.0& 0.65& 497.50& 495.00  &36:44.69  &12:34.78& 99.99& 99.99& 99.99& 28.77& 28.85& 28.79& 3.064& 1.710& 0.083&00000\nl
 105.000  &4-377.0& 0.85& 545.50& 560.00  &36:44.70  &12:43.00& 99.99& 99.99& 99.99& 28.86& 29.42& 28.77& 2.807& 1.006& 0.044&01000\nl
 106.000  &4-603.0& 1.19& 252.80& 170.00  &36:44.71  &11:53.30& 28.53& 29.27& 28.43& 28.64& 29.15& 28.55& 2.591& 0.180& 0.080&12101\nl
 107.000  &4-455.0& 1.38& 402.00& 370.50  &36:44.71  &12:18.74& 28.40& 28.91& 28.23& 29.59& 29.87& 29.71& 3.152& 0.160& 0.095&21101\nl
 108.000  &4-446.0& 0.24& 432.33& 413.66  &36:44.73  &12:24.11& 28.85& 29.49& 28.70& 99.99& 99.99& 99.99& 2.564& 0.110& 0.078&20010\nl
 109.000  &4-579.0& 0.14& 272.39& 199.69  &36:44.73  &11:56.91& 24.97& 25.04& 25.30& 24.98& 25.06& 25.23& 22.51& 1.200& 0.196&22111\nl
 110.000  &4-603.0& 0.23& 256.12& 178.75  &36:44.74  &11:54.24& 25.73& 25.92& 26.35& 26.51& 26.81& 27.01& 10.34& 1.380& 0.234&22111\nl
 111.000  &4-587.2& 0.08& 260.16& 186.60  &36:44.75  &11:55.08& 28.12& 29.01& 28.49& 29.53& 30.23& 29.99& 3.200& 0.070& 0.000&10013\nl
 112.000  &4-340.0& 0.10& 567.00& 598.50  &36:44.78  &12:47.45& 99.99& 99.99& 99.99& 28.31& 29.36& 28.03& 3.978& 1.066& 0.045&02010\nl
 113.000  &4-351.0& 0.94& 539.50& 565.00  &36:44.80  &12:43.00& 29.14& 29.73& 28.82& 99.99& 99.99& 99.99& 2.725& 0.060& 0.051&10001\nl
 114.000  &4-558.0& 0.11& 286.32& 228.51  &36:44.82  &12:0.098& 22.63& 22.66& 24.12& 22.78& 22.85& 24.31& 50.99& 9.250& 0.513&22111\nl
 115.000  &4-422.0& 0.66& 461.00& 461.50  &36:44.83  &12:29.81& 99.99& 99.99& 99.99& 28.78& 29.43& 28.72& 2.599& 0.995& 0.054&00000\nl
 116.000  &4-509.0& 0.09& 329.54& 287.77  &36:44.84  &12:7.569& 26.50& 26.64& 26.78& 26.62& 26.85& 26.95& 6.880& 0.850& 0.178&22111\nl
 901.000  &4-378.0& 1.28& 518.30& 544.90  &36:44.89  &12:40.10& 99.99& 99.99& 99.99& 25.80& 26.71& 25.90& 23.01& 2.364& 0.119&00000\nl
 117.000  &4-455.0& 0.04& 395.33& 382.19  &36:44.89  &12:19.29& 26.56& 26.89& 26.85& 26.87& 27.08& 26.89& 7.612& 0.660& 0.146&22111\nl
 118.000  &4-601.0& 0.28& 222.44& 153.11  &36:44.91  &11:50.07& 27.86& 28.24& 27.92& 28.65& 29.42& 28.44& 4.049& 0.250& 0.127&21101\nl
 119.000  &4-351.0& 0.12& 531.10& 567.21  &36:44.92  &12:42.68& 26.62& 26.90& 26.83& 28.15& 28.69& 28.04& 9.022& 0.450& 0.156&22111\nl
 120.000  &4-423.0& 0.09& 435.14& 441.65  &36:44.94  &12:26.57& 25.37& 25.53& 26.00& 25.66& 25.93& 26.29& 14.34& 1.390& 0.248&21111\nl
 121.000  &4-329.0& 1.61& 540.50& 582.00  &36:44.94  &12:44.44& 29.22& 29.74& 28.78& 99.99& 99.99& 99.99& 2.511& 0.060& 0.052&10001\nl
 122.000  &4-431.0& 0.77& 407.66& 406.33  &36:44.96  &12:22.01& 28.79& 29.53& 28.54& 99.99& 99.99& 99.99& 3.003& 0.090& 0.078&10001\nl
 123.000  &4-607.0& 0.21& 210.25& 144.37  &36:44.98  &11:48.60& 28.08& 28.60& 28.10& 99.99& 99.99& 99.99& 3.614& 0.210& 0.106&20011\nl
 124.000  &4-378.0& 0.55& 509.33& 546.02  &36:44.99  &12:39.67& 23.04& 23.14& 24.86& 23.32& 23.48& 25.24& 40.35& 7.560& 0.573&21101\nl
 125.000  &4-596.0& 0.19& 210.30& 151.07  &36:45.04  &11:49.16& 26.68& 26.92& 27.10& 26.61& 26.78& 27.00& 6.300& 0.740& 0.189&21111\nl
 126.000  &4-515.0& 0.11& 291.00& 259.25  &36:45.04  &12:2.900& 28.67& 29.47& 28.48& 99.99& 99.99& 99.99& 2.768& 0.130& 0.070&20011\nl
 127.000  &4-543.0& 0.10& 261.79& 221.36  &36:45.05  &11:58.01& 25.08& 25.18& 25.81& 25.25& 25.35& 25.92& 17.37& 1.580& 0.272&22111\nl
 141.120  &4-571.0& 0.18& 237.26& 190.86  &36:45.06  &11:54.04& 23.87& 23.98& 24.95& 24.04& 24.16& 25.18& 48.44& 2.500& 0.335&21111\nl
 128.000  &4-431.2& 0.04& 401.46& 412.21  &36:45.07  &12:22.09& 27.47& 28.33& 27.84& 28.38& 29.05& 28.84& 4.400& 0.130& 0.000&20013\nl
 129.000  &4-342.0& 1.96& 487.50& 531.00  &36:45.12  &12:37.09& 99.99& 99.99& 99.99& 28.93& 29.69& 28.48& 2.644& 0.788& 0.049&00000\nl
 130.000  &4-573.0& 0.21& 210.38& 162.66  &36:45.14  &11:50.11& 26.85& 27.05& 27.01& 28.43& 29.04& 28.46& 5.945& 0.630& 0.146&22111\nl
 131.000  &4-530.0& 0.17& 265.54& 236.90  &36:45.14  &11:59.53& 27.69& 28.29& 27.93& 27.67& 28.09& 27.72& 4.457& 0.280& 0.158&22111\nl
 132.000  &4-502.0& 0.31& 300.24& 283.82  &36:45.14  &12:5.454& 24.75& 24.82& 25.75& 25.06& 25.18& 25.96& 18.27& 2.370& 0.318&22101\nl
 133.000  &4-329.0& 0.10& 528.70& 591.95  &36:45.17  &12:44.52& 26.23& 26.45& 26.38& 26.69& 26.97& 26.68& 10.61& 0.630& 0.140&22111\nl
 134.000  &4-456.0& 1.03& 341.00& 350.00  &36:45.25  &12:13.35& 28.34& 28.78& 28.26& 99.99& 99.99& 99.99& 2.920& 0.200& 0.098&20001\nl
 135.000  &4-407.0& 0.12& 412.89& 447.69  &36:45.26  &12:25.69& 25.16& 25.29& 25.86& 25.25& 25.43& 25.94& 16.56& 1.510& 0.261&22111\nl
 136.000  &4-593.0& 0.30& 173.22& 129.51  &36:45.28  &11:45.13& 26.20& 26.35& 26.48& 26.07& 26.24& 26.46& 9.240& 0.820& 0.178&21101\nl
 141.112 &4-555.11& 0.18& 213.18& 184.93  &36:45.29  &11:52.05& 23.54& 23.92& 24.37& 24.04& 24.49& 24.96& 106.5& 1.080& 0.273&22111\nl
 137.000  &4-342.0& 0.08& 486.66& 551.11  &36:45.30  &12:38.64& 27.62& 27.96& 27.57& 27.14& 27.64& 27.09& 5.417& 0.220& 0.105&21111\nl
 138.000  &4-498.0& 0.11& 278.72& 274.80  &36:45.32  &12:3.422& 25.99& 26.10& 26.24& 26.44& 26.67& 26.68& 10.51& 0.920& 0.170&22111\nl
 141.100  &4-555.0& 0.57& 222.83& 197.86  &36:45.33  &11:53.94& 20.84& 20.92& 22.04& 21.41& 21.48& 22.59& 170.5& 19.86& 0.786&22100\nl
 141.111  &4-555.0& 0.17& 224.45& 204.37  &36:45.34  &11:54.37& 21.20& 21.41& 22.04& 21.80& 22.01& 22.59& 403.9& 4.100& 0.296&22111\nl
 139.000  &4-395.0& 0.04& 414.87& 460.04  &36:45.34  &12:26.82& 26.39& 26.73& 26.73& 26.15& 26.29& 26.33& 8.580& 0.700& 0.161&22111\nl
 141.110  &4-555.0& 0.59& 219.17& 199.24  &36:45.34  &11:53.94& 20.91& 21.02& 22.04& 21.51& 21.63& 22.59& 259.6& 11.01& 0.693&22100\nl
 140.000  &4-368.0& 0.04& 455.06& 514.43  &36:45.35  &12:33.74& 24.16& 24.30& 24.98& 24.80& 24.95& 25.44& 28.98& 2.650& 0.283&22111\nl
 141.000  &4-555.0& 0.66& 219.83& 199.84  &36:45.36  &11:53.91& 20.71& 20.74& 22.04& 21.51& 21.63& 22.59& 135.4& 29.60& 0.998&22100\nl
 141.112  &4-555.1& 0.56& 213.08& 191.80  &36:45.37  &11:52.66& 22.50& 22.71& 23.81& 23.10& 23.31& 24.41& 143.1& 3.290& 0.643&21100\nl
 142.000  &4-379.0& 0.01& 438.50& 493.00  &36:45.37  &12:30.99& 99.99& 99.99& 99.99& 28.95& 29.32& 28.47& 2.596& 1.100& 0.049&01010\nl
 143.000  &4-407.2& 0.71& 407.18& 453.94  &36:45.37  &12:25.84& 28.83& 30.17& 29.20& 29.04& 31.81& 29.50& 2.800& 0.030& 0.000&01003\nl
 144.000  &4-487.0& 0.85& 265.50& 263.50  &36:45.38  &12:1.719& 99.99& 99.99& 99.99& 28.09& 28.86& 28.01& 3.036& 0.565& 0.114&01000\nl
 145.000  &4-454.0& 0.01& 332.74& 358.70  &36:45.41  &12:13.54& 22.07& 22.10& 22.35& 21.43& 21.45& 21.68& 119.0& 5.920& 0.206&22111\nl
 146.000  &4-467.0& 0.04& 299.50& 313.00  &36:45.41  &12:7.803& 28.57& 29.11& 28.49& 29.42& 30.10& 29.03& 2.698& 0.160& 0.097&21111\nl
 141.112  &4-555.1& 0.15& 212.64& 196.90  &36:45.41  &11:53.02& 23.02& 23.41& 23.81& 23.68& 24.14& 24.41& 163.4& 1.160& 0.225&21111\nl
 147.000  &4-384.2& 0.04& 418.76& 475.17  &36:45.42  &12:28.29& 27.67& 28.51& 28.04& 27.83& 28.84& 28.29& 3.100& 0.100& 0.000&10013\nl
 148.000  &4-557.0& 0.23& 186.45& 163.79  &36:45.42  &11:48.72& 24.45& 24.53& 25.04& 25.16& 25.34& 25.63& 22.87& 2.550& 0.253&22111\nl
 149.000  &4-330.0& 0.10& 486.00& 565.00  &36:45.43  &12:39.71& 28.23& 28.45& 28.40& 99.99& 99.99& 99.99& 3.444& 0.180& 0.089&20011\nl
 150.000  &4-487.0& 0.32& 263.63& 268.88  &36:45.45  &12:2.021& 26.39& 26.75& 27.70& 27.21& 27.58& 27.76& 6.179& 1.200& 0.452&22101\nl
 151.000  &4-582.2& 0.50& 153.04& 125.15  &36:45.47  &11:43.53& 27.73& 28.62& 28.10& 28.71& 29.84& 29.17& 2.700& 0.090& 0.000&00003\nl
 152.000  &4-344.0& 0.50& 456.00& 529.50  &36:45.47  &12:34.99& 28.97& 29.63& 28.73& 99.99& 99.99& 99.99& 2.690& 0.080& 0.048&10000\nl
 153.000  &4-424.0& 0.07& 346.00& 385.00  &36:45.49  &12:16.49& 28.32& 28.87& 28.19& 28.28& 28.70& 28.18& 3.278& 0.170& 0.069&21111\nl
 154.000  &4-487.0& 0.08& 260.75& 270.25  &36:45.50  &12:1.994& 99.99& 99.99& 99.99& 28.09& 28.42& 28.04& 2.760& 0.590& 0.098&01011\nl
 155.000  &4-344.0& 0.06& 451.68& 528.13  &36:45.51  &12:34.62& 26.72& 26.99& 26.95& 26.66& 26.99& 26.94& 6.447& 0.670& 0.155&22111\nl
 156.000  &4-307.0& 0.91& 493.80& 584.40  &36:45.51  &12:41.81& 99.99& 99.99& 99.99& 27.86& 28.55& 27.80& 4.102& 0.898& 0.100&01000\nl
 157.000  &4-330.2& 0.73& 478.52& 569.07  &36:45.54  &12:39.59& 27.25& 27.93& 27.62& 32.21& 99.00& 32.67& 7.700& 0.170& 0.000&10003\nl
 158.000  &4-323.0& 1.43& 460.75& 545.25  &36:45.55  &12:36.57& 28.57& 29.38& 28.53& 99.99& 99.99& 99.99& 2.690& 0.160& 0.072&20001\nl
 159.000  &4-345.0& 0.03& 442.70& 522.20  &36:45.56  &12:33.57& 26.30& 26.50& 26.50& 26.29& 26.64& 26.51& 9.460& 0.680& 0.149&22111\nl
 160.000  &4-323.0& 1.15& 457.66& 542.66  &36:45.57  &12:36.21& 99.99& 99.99& 99.99& 28.51& 29.24& 28.50& 2.806& 0.795& 0.084&01000\nl
 161.000  &4-330.2& 1.22& 480.06& 576.14  &36:45.59  &12:40.26& 27.47& 28.30& 27.84& 29.12& 30.32& 29.58& 4.600& 0.110& 0.000&10003\nl
 162.000  &4-582.2& 0.77& 149.09& 133.67  &36:45.59  &11:43.99& 27.52& 27.65& 27.89& 27.86& 28.56& 28.32& 7.900& 0.220& 0.000&01003\nl
 163.000  &4-389.0& 0.09& 389.35& 456.44  &36:45.61  &12:24.95& 26.02& 26.25& 26.43& 26.60& 26.84& 26.88& 10.85& 0.830& 0.182&21111\nl
 164.000  &4-307.0& 0.84& 482.88& 582.88  &36:45.63  &12:41.05& 99.99& 99.99& 99.99& 27.23& 27.72& 27.70& 4.670& 1.067& 0.178&01000\nl
 165.000  &4-563.0& 0.21& 140.98& 126.03  &36:45.63  &11:42.86& 25.98& 26.13& 26.62& 26.73& 27.03& 26.94& 9.138& 1.170& 0.305&21111\nl
 166.000  &4-307.0& 0.16& 488.13& 592.80  &36:45.65  &12:42.05& 22.24& 22.29& 22.97& 23.37& 23.49& 24.04& 87.28& 7.230& 0.329&22111\nl
 167.000  &4-551.0& 0.20& 156.00& 148.25  &36:45.65  &11:45.63& 99.99& 99.99& 99.99& 28.29& 28.92& 28.05& 3.133& 0.795& 0.063&01011\nl
 141.200  &4-516.0& 0.15& 203.76& 213.36  &36:45.66  &11:53.83& 23.09& 23.17& 23.65& 23.60& 23.68& 24.08& 101.4& 2.400& 0.243&22111\nl
 168.000  &4-563.2& 1.27& 147.31& 139.45  &36:45.66  &11:44.34& 27.56& 28.20& 27.93& 28.50& 30.31& 28.96& 4.100& 0.140& 0.000&10003\nl
 169.000  &4-371.2& 0.51& 393.15& 470.94  &36:45.68  &12:26.38& 29.02& 30.73& 29.39& 99.00& 99.00& 99.00& 3.700& 0.020& 0.000&00003\nl
 170.000  &4-371.2& 0.34& 395.51& 478.78  &36:45.72  &12:27.16& 28.25& 29.22& 28.62& 28.05& 29.10& 28.51& 14.70& 0.070& 0.000&21003\nl
 171.000  &4-323.0& 0.08& 447.50& 547.50  &36:45.72  &12:35.94& 28.78& 29.14& 28.64& 99.99& 99.99& 99.99& 2.593& 0.120& 0.076&10011\nl
 172.000  &4-497.0& 0.16& 219.01& 243.37  &36:45.74  &11:57.18& 25.17& 25.27& 25.61& 25.69& 25.89& 26.09& 17.98& 1.310& 0.210&21111\nl
 173.000  &4-307.0& 0.96& 484.80& 599.60  &36:45.75  &12:42.50& 99.99& 99.99& 99.99& 27.72& 28.35& 27.71& 4.763& 1.079& 0.087&00000\nl
 174.000  &4-478.0& 0.18& 227.55& 259.77  &36:45.78  &11:59.05& 27.96& 28.38& 27.97& 28.08& 28.57& 28.02& 3.761& 0.240& 0.121&22111\nl
 175.000  &4-419.0& 0.10& 313.16& 375.16  &36:45.79  &12:13.69& 27.55& 27.90& 27.61& 27.92& 28.37& 27.81& 5.131& 0.270& 0.120&22111\nl
 176.000  &4-387.0& 0.06& 365.31& 445.42  &36:45.79  &12:22.62& 26.92& 27.26& 27.23& 27.16& 27.54& 27.42& 5.658& 0.620& 0.163&22111\nl
 177.000  &4-520.0& 0.17& 175.89& 192.10  &36:45.80  &11:50.38& 25.14& 25.23& 25.52& 25.28& 25.38& 25.56& 18.24& 1.340& 0.199&22111\nl
 178.000  &4-307.0& 1.18& 479.25& 599.75  &36:45.81  &12:42.14& 28.33& 29.16& 28.26& 99.99& 99.99& 99.99& 3.509& 0.140& 0.123&00000\nl
 179.000  &4-305.0& 0.97& 458.25& 571.25  &36:45.82  &12:38.57& 99.99& 99.99& 99.99& 28.49& 28.69& 28.23& 2.861& 0.987& 0.091&01000\nl
 180.000  &4-497.0& 1.22& 208.66& 240.33  &36:45.83  &11:56.33& 28.70& 28.64& 28.87& 99.99& 99.99& 99.99& 3.269& 0.090& 0.100&10000\nl
 181.000  &4-305.0& 1.40& 449.00& 561.50  &36:45.84  &12:37.21& 99.99& 99.99& 99.99& 28.69& 29.61& 28.59& 2.810& 0.846& 0.052&00000\nl
 182.000  &4-552.0& 0.33& 126.30& 130.80  &36:45.85  &11:42.39& 99.99& 99.99& 99.99& 27.92& 28.28& 27.84& 2.937& 0.573& 0.138&01000\nl
 183.000  &4-305.0& 0.62& 451.50& 569.50  &36:45.88  &12:38.02& 99.99& 99.99& 99.99& 27.98& 28.59& 27.66& 3.669& 0.718& 0.121&00000\nl
 184.000  &4-473.0& 0.08& 215.83& 256.95  &36:45.90  &11:58.12& 26.80& 27.01& 27.01& 26.48& 26.70& 26.77& 5.773& 0.720& 0.155&21111\nl
 185.000  &4-337.2& 0.85& 397.48& 503.75  &36:45.92  &12:29.30& 28.17& 29.48& 28.54& 99.00& 99.00& 99.00& 11.60& 0.060& 0.000&10003\nl
 186.000  &4-305.0& 0.09& 449.50& 574.54  &36:45.94  &12:38.31& 25.31& 25.53& 26.02& 25.55& 25.82& 26.10& 15.55& 1.360& 0.249&22111\nl
 187.000  &4-326.0& 0.03& 409.20& 521.53  &36:45.95  &12:31.49& 26.97& 27.30& 27.04& 27.01& 27.45& 27.14& 7.849& 0.330& 0.133&22111\nl
 188.000  &4-514.0& 0.29& 161.04& 189.65  &36:45.95  &11:49.31& 25.82& 25.89& 26.22& 25.82& 26.01& 26.24& 10.80& 1.140& 0.211&22101\nl
 189.000  &4-460.0& 0.22& 230.81& 284.67  &36:45.96  &12:1.307& 23.27& 23.34& 24.24& 23.50& 23.55& 24.41& 49.73& 4.100& 0.348&22111\nl
 190.000  &4-391.0& 0.07& 325.00& 415.00  &36:46.00  &12:17.67& 28.71& 29.45& 28.46& 28.35& 29.03& 28.18& 3.240& 0.090& 0.065&21111\nl
 191.000  &4-353.0& 0.02& 359.12& 464.87  &36:46.04  &12:23.82& 27.98& 28.42& 27.89& 28.65& 28.91& 28.49& 4.201& 0.190& 0.100&22111\nl
 192.000  &4-331.2& 0.64& 379.15& 494.44  &36:46.05  &12:27.44& 28.51& 30.13& 28.88& 30.32& 99.00& 30.78& 6.400& 0.040& 0.000&00003\nl
 193.000  &4-331.2& 0.78& 372.66& 489.76  &36:46.09  &12:26.65& 28.00& 29.07& 28.37& 27.69& 28.80& 28.15& 16.80& 0.070& 0.000&11003\nl
 194.000  &4-288.0& 0.24& 437.00& 574.50  &36:46.09  &12:37.53& 99.99& 99.99& 99.99& 28.44& 29.31& 28.31& 3.552& 1.118& 0.042&00010\nl
 902.000  &4-550.0& 0.54& 103.80& 132.53  &36:46.13  &11:41.17& 99.99& 99.99& 99.99& 23.19& 24.13& 23.71& 204.7& 16.06& 0.150&01000\nl
 195.000  &4-331.0& 0.09& 375.00& 497.50  &36:46.14  &12:27.44& 28.89& 29.78& 28.74& 28.94& 29.69& 29.04& 2.933& 0.080& 0.047&22111\nl
 196.000  &4-285.0& 0.05& 429.46& 572.66  &36:46.16  &12:36.88& 27.19& 27.51& 27.38& 99.99& 99.99& 99.99& 6.405& 0.330& 0.134&20011\nl
 197.000  &4-299.0& 0.17& 416.12& 555.75  &36:46.16  &12:34.67& 27.83& 28.29& 28.03& 28.08& 28.60& 27.89& 4.438& 0.220& 0.155&22111\nl
 198.200  &4-522.0& 0.21& 122.47& 163.02  &36:46.16  &11:44.75& 25.09& 25.12& 25.48& 25.32& 25.44& 25.66& 24.42& 1.170& 0.215&22111\nl
 198.100  &4-550.0& 0.61& 105.23& 142.07  &36:46.19  &11:41.86& 19.84& 19.87& 22.01& 20.38& 20.45& 22.69& 292.8& 27.98& 0.834&22101\nl
 198.000  &4-550.0& 0.63& 106.77& 143.04  &36:46.19  &11:41.88& 19.83& 19.85& 22.01& 20.38& 20.45& 22.69& 269.0& 31.00& 0.862&22101\nl
 199.000  &4-294.0& 0.21& 417.40& 560.20  &36:46.19  &12:35.13& 28.25& 29.00& 28.18& 99.99& 99.99& 99.99& 3.718& 0.150& 0.114&20011\nl
 201.100  &4-322.0& 0.02& 377.44& 508.20  &36:46.20  &12:28.45& 23.72& 24.38& 24.41& 24.13& 24.67& 24.66& 108.9& 0.690& 0.160&22111\nl
 200.000  &4-465.0& 0.21& 181.00& 245.50  &36:46.20  &11:55.04& 29.04& 30.01& 28.93& 99.99& 99.99& 99.99& 2.556& 0.080& 0.046&20011\nl
 201.000  &4-322.0& 0.35& 378.54& 512.71  &36:46.21  &12:28.77& 23.32& 23.40& 24.41& 23.60& 23.70& 24.66& 44.67& 4.490& 0.466&22100\nl
 201.200  &4-322.1& 0.10& 379.72& 514.44  &36:46.23  &12:29.10& 24.60& 25.25& 25.09& 24.63& 25.17& 25.26& 53.74& 0.590& 0.170&22111\nl
 202.000  &4-300.0& 0.03& 403.80& 550.05  &36:46.26  &12:33.49& 24.58& 24.69& 25.17& 24.86& 24.97& 25.26& 24.70& 1.870& 0.238&22111\nl
 203.000  &4-341.0& 0.03& 340.50& 466.50  &36:46.27  &12:22.81& 27.41& 27.75& 27.54& 28.65& 28.97& 28.65& 5.139& 0.340& 0.158&22111\nl
 204.000  &4-448.0& 0.13& 203.91& 284.88  &36:46.27  &11:59.65& 24.15& 24.28& 25.49& 24.38& 24.53& 25.64& 23.95& 3.600& 0.414&22111\nl
 205.000  &4-262.0& 2.35& 436.83& 600.00  &36:46.31  &12:39.56& 27.76& 28.42& 27.72& 28.34& 29.34& 28.05& 5.325& 0.180& 0.120&12100\nl
 206.000  &4-322.1& 0.99& 379.00& 525.00  &36:46.33  &12:29.92& 28.92& 29.41& 28.72& 99.99& 99.99& 99.99& 2.634& 0.090& 0.075&10000\nl
 207.000  &4-327.0& 0.04& 347.32& 485.77  &36:46.36  &12:24.77& 25.50& 25.66& 25.97& 25.95& 26.13& 26.33& 14.62& 1.110& 0.210&22111\nl
 208.000  &4-372.0& 0.03& 292.80& 416.45  &36:46.39  &12:15.80& 26.18& 26.43& 26.69& 26.33& 26.58& 26.76& 8.814& 0.910& 0.202&22111\nl
 209.000  &4-418.0& 0.34& 225.20& 328.88  &36:46.41  &12:4.507& 24.19& 24.36& 25.79& 24.45& 24.64& 25.93& 18.89& 4.700& 0.475&21101\nl
 210.000  &4-489.0& 0.20& 116.93& 186.06  &36:46.43  &11:46.29& 27.28& 27.59& 27.40& 99.99& 99.99& 99.99& 5.689& 0.350& 0.151&20011\nl
 211.000  &4-303.0& 0.04& 359.17& 515.47  &36:46.48  &12:27.93& 26.91& 27.21& 27.12& 27.95& 28.35& 27.85& 7.756& 0.370& 0.139&22111\nl
 212.000  &4-471.0& 0.18& 140.16& 227.69  &36:46.52  &11:51.17& 20.89& 20.91& 21.59& 21.31& 21.34& 21.94& 181.9& 15.49& 0.358&22111\nl
 213.000  &4-488.0& 0.26& 105.41& 183.80  &36:46.55  &11:45.39& 25.85& 26.00& 26.20& 26.30& 26.75& 26.62& 11.92& 0.900& 0.191&22101\nl
 214.000  &4-416.0& 0.07& 208.98& 322.61  &36:46.55  &12:3.023& 24.14& 24.20& 24.71& 24.22& 24.33& 24.76& 29.82& 2.530& 0.258&22111\nl
 215.000  &4-350.0& 0.02& 280.30& 422.50  &36:46.59  &12:15.53& 26.42& 26.58& 26.65& 26.75& 26.92& 26.88& 7.997& 0.740& 0.160&22111\nl
 216.000  &4-434.0& 0.15& 171.40& 277.01  &36:46.59  &11:57.02& 25.52& 25.63& 26.01& 25.54& 25.71& 25.96& 14.16& 1.140& 0.218&21111\nl
 217.000  &4-262.0& 1.11& 405.60& 591.70  &36:46.60  &12:36.98& 27.41& 27.93& 27.48& 28.57& 29.28& 28.45& 5.676& 0.270& 0.112&22100\nl
 218.000  &4-412.0& 0.18& 198.42& 315.00  &36:46.61  &12:1.774& 28.29& 29.00& 28.33& 99.99& 99.99& 99.99& 2.843& 0.230& 0.118&20011\nl
 219.000  &4-280.0& 0.07& 362.00& 539.86  &36:46.66  &12:30.09& 27.16& 27.45& 27.22& 27.14& 27.55& 27.29& 6.704& 0.320& 0.140&22111\nl
 220.000  &4-475.0& 0.26& 102.78& 193.91  &36:46.66  &11:46.06& 26.38& 26.73& 26.72& 28.06& 28.76& 27.48& 8.220& 0.730& 0.159&22101\nl
 221.000  &4-411.0& 0.12& 188.71& 309.14  &36:46.67  &12:0.703& 27.90& 28.48& 27.80& 27.75& 28.22& 27.76& 4.679& 0.180& 0.100&22111\nl
 222.000  &4-442.0& 0.20& 147.91& 255.89  &36:46.67  &11:53.86& 24.75& 24.86& 25.35& 24.94& 25.03& 25.45& 20.65& 1.890& 0.242&21111\nl
 223.000  &4-488.0& 1.38& 94.666& 185.38  &36:46.70  &11:44.92& 99.99& 99.99& 99.99& 25.72& 26.73& 26.41& 11.76& 1.135& 0.267&01000\nl
 224.000  &4-475.2& 1.16& 94.890& 189.46  &36:46.71  &11:45.21& 25.24& 25.58& 26.36& 25.39& 25.64& 26.38& 24.50& 0.810& 0.000&22003\nl
 225.000  &4-336.0& 0.02& 276.10& 432.86  &36:46.73  &12:16.12& 26.14& 26.43& 26.73& 27.59& 28.02& 27.66& 8.661& 0.980& 0.207&22111\nl
 226.000  &4-334.0& 0.04& 284.27& 444.55  &36:46.73  &12:17.59& 26.68& 27.07& 27.00& 27.02& 27.22& 27.06& 7.052& 0.620& 0.148&21111\nl
 227.000  &4-241.2& 0.07& 397.14& 599.88  &36:46.76  &12:37.12& 21.80& 21.80& 22.06& 22.25& 22.25& 22.56& 222.9& 2.550& 0.000&22013\nl
 228.000  &4-388.2& 0.06& 219.00& 361.25  &36:46.77  &12:6.800& 28.69& 29.43& 28.32& 99.99& 99.99& 99.99& 2.702& 0.130& 0.100&20011\nl
 229.000  &4-241.2& 1.84& 378.75& 575.75  &36:46.78  &12:34.08& 99.99& 99.99& 99.99& 28.57& 29.13& 28.45& 2.533& 0.655& 0.109&01000\nl
 230.000  &4-432.0& 0.12& 139.00& 258.29  &36:46.81  &11:53.50& 27.43& 27.82& 27.68& 27.85& 28.52& 28.29& 4.724& 0.370& 0.148&21111\nl
 231.000  &4-382.2& 0.10& 210.20& 355.00  &36:46.82  &12:5.743& 27.76& 28.09& 27.75& 29.24& 29.93& 28.72& 4.405& 0.250& 0.101&21111\nl
 232.000  &4-360.0& 0.07& 231.00& 383.50  &36:46.82  &12:9.341& 28.10& 28.49& 28.07& 27.96& 28.60& 27.91& 3.227& 0.250& 0.111&21111\nl
 233.000  &4-241.2& 1.28& 382.60& 586.60  &36:46.84  &12:35.20& 99.99& 99.99& 99.99& 28.09& 28.70& 28.14& 3.062& 0.784& 0.130&01001\nl
 234.000  &4-216.0& 2.25& 362.33& 565.66  &36:46.88  &12:32.20& 28.82& 29.35& 28.72& 99.99& 99.99& 99.99& 2.623& 0.110& 0.075&10000\nl
 235.000  &4-289.0& 0.06& 323.43& 519.69  &36:46.93  &12:26.09& 25.05& 25.16& 25.62& 25.36& 25.50& 25.77& 19.06& 1.420& 0.238&22111\nl
 236.000  &4-295.0& 0.19& 305.70& 497.63  &36:46.94  &12:23.18& 26.44& 26.78& 27.09& 26.33& 26.74& 27.18& 7.534& 0.810& 0.233&22111\nl
 237.000  &4-382.0& 0.08& 199.65& 356.86  &36:46.95  &12:5.276& 23.92& 24.03& 24.85& 24.06& 24.13& 24.86& 31.74& 3.210& 0.319&22111\nl
 238.000  &4-415.0& 0.18& 143.34& 288.00  &36:47.01  &11:56.19& 25.63& 25.83& 26.33& 25.70& 25.91& 26.38& 12.36& 1.220& 0.250&22111\nl
 239.000  &4-266.0& 1.40& 329.50& 541.00  &36:47.06  &12:28.23& 99.99& 99.99& 99.99& 28.89& 29.65& 28.68& 2.730& 0.816& 0.055&01000\nl
 240.000  &4-332.0& 0.13& 235.07& 419.31  &36:47.09  &12:12.48& 24.90& 25.01& 25.55& 24.86& 24.99& 25.41& 20.56& 1.550& 0.252&22111\nl
 241.000  &4-335.0& 0.02& 205.44& 393.66  &36:47.21  &12:8.599& 27.75& 28.23& 27.76& 27.52& 27.89& 27.54& 4.587& 0.240& 0.116&22111\nl
 242.000  &4-332.2& 0.00& 227.60& 425.96  &36:47.23  &12:12.58& 26.26& 26.41& 26.49& 25.95& 26.20& 26.22& 9.082& 0.750& 0.162&22111\nl
 243.000  &4-385.0& 0.11& 146.60& 318.12  &36:47.24  &11:58.84& 25.91& 26.09& 26.36& 26.08& 26.28& 26.44& 10.61& 1.020& 0.201&22111\nl
 244.000  &4-232.0& 0.08& 330.23& 569.21  &36:47.28  &12:30.72& 22.43& 22.49& 23.73& 22.57& 22.65& 23.85& 63.81& 9.030& 0.520&22111\nl
 244.100  &4-232.0& 0.06& 331.74& 570.95  &36:47.28  &12:30.79& 22.45& 22.58& 23.73& 22.60& 22.75& 23.85& 90.37& 5.700& 0.446&22111\nl
 244.200  &4-232.2& 0.10& 319.40& 558.55  &36:47.32  &12:28.99& 26.58& 26.71& 26.64& 26.86& 27.02& 26.57& 8.191& 0.690& 0.171&21111\nl
 245.000  &4-298.0& 0.11& 240.61& 455.05  &36:47.33  &12:15.78& 27.14& 27.46& 27.53& 27.62& 27.84& 27.60& 5.890& 0.410& 0.188&22111\nl
 246.000  &4-356.0& 0.14& 146.45& 338.63  &36:47.42  &12:0.524& 27.39& 27.72& 27.43& 27.58& 27.88& 27.55& 5.822& 0.280& 0.116&22111\nl
 247.000  &4-319.0& 0.10& 190.38& 402.11  &36:47.46  &12:8.379& 25.98& 26.19& 26.48& 26.03& 26.22& 26.49& 10.11& 1.000& 0.211&21111\nl
 248.000  &4-356.0& 0.96& 139.37& 335.25  &36:47.47  &11:59.79& 28.13& 28.49& 28.20& 28.10& 28.49& 28.06& 3.572& 0.200& 0.103&22101\nl
 249.000  &4-315.0& 0.11& 205.72& 425.93  &36:47.48  &12:11.23& 24.57& 24.68& 25.51& 24.86& 24.96& 25.65& 21.26& 2.470& 0.333&21111\nl
 250.000  &4-291.0& 0.04& 221.35& 449.21  &36:47.51  &12:14.09& 27.21& 27.53& 27.31& 27.61& 28.01& 27.60& 6.248& 0.330& 0.129&22111\nl
 251.000  &4-346.0& 0.09& 152.70& 358.04  &36:47.52  &12:2.502& 24.15& 24.22& 25.06& 24.16& 24.28& 25.13& 28.41& 2.770& 0.317&21111\nl
 252.000  &4-386.0& 0.16& 93.585& 287.07  &36:47.58  &11:53.06& 25.85& 26.06& 26.46& 25.79& 26.13& 26.31& 11.27& 1.020& 0.223&22111\nl
 253.000  &4-182.0& 0.22& 324.50& 599.00  &36:47.62  &12:32.65& 99.99& 99.99& 99.99& 28.22& 28.99& 28.13& 3.510& 0.747& 0.094&02010\nl
 254.000  &4-182.0& 0.50& 322.00& 599.00  &36:47.64  &12:32.42& 28.23& 28.53& 28.52& 99.99& 99.99& 99.99& 3.527& 0.170& 0.117&10000\nl
 255.000  &4-301.2& 0.13& 181.37& 414.66  &36:47.66  &12:8.833& 27.74& 28.74& 28.11& 27.48& 28.75& 27.94& 2.600& 0.100& 0.000&11013\nl
 256.000  &4-283.0& 0.09& 202.82& 442.41  &36:47.66  &12:12.37& 27.12& 27.24& 27.39& 28.04& 28.55& 28.05& 6.265& 0.380& 0.178&22111\nl
 257.000  &4-231.0& 0.11& 259.83& 519.41  &36:47.67  &12:22.15& 27.62& 27.91& 27.71& 27.75& 28.38& 27.60& 4.838& 0.270& 0.119&22111\nl
 258.000  &4-308.0& 0.10& 177.43& 409.50  &36:47.68  &12:8.187& 27.09& 27.40& 27.26& 27.66& 28.08& 27.73& 6.808& 0.350& 0.149&22111\nl
 259.000  &4-247.0& 0.04& 242.50& 497.50  &36:47.68  &12:19.32& 28.65& 29.35& 28.55& 27.65& 27.95& 27.67& 2.939& 0.120& 0.082&22111\nl
 260.000  &4-297.0& 1.65& 186.00& 436.00  &36:47.80  &12:10.85& 28.77& 29.59& 28.56& 99.99& 99.99& 99.99& 2.764& 0.110& 0.066&10001\nl
 261.000  &4-212.0& 0.16& 263.26& 542.34  &36:47.82  &12:24.22& 25.67& 25.86& 26.31& 25.88& 26.08& 26.33& 12.63& 1.100& 0.250&22111\nl
 262.000  &4-267.0& 0.17& 200.64& 458.52  &36:47.83  &12:13.59& 27.53& 28.07& 27.91& 99.99& 99.99& 99.99& 3.752& 0.480& 0.233&20011\nl
 263.000  &4-267.0& 0.65& 196.28& 454.85  &36:47.85  &12:13.02& 28.38& 28.94& 28.16& 99.99& 99.99& 99.99& 3.108& 0.170& 0.114&10000\nl
 264.000  &4-304.0& 0.10& 150.50& 395.00  &36:47.86  &12:5.358& 26.25& 26.40& 26.43& 26.53& 26.65& 26.65& 9.461& 0.730& 0.150&21111\nl
 265.000  &4-174.0& 0.05& 291.12& 586.12  &36:47.89  &12:29.52& 27.64& 28.21& 27.53& 27.57& 28.02& 27.55& 5.606& 0.200& 0.102&22111\nl
 266.000  &4-212.0& 2.51& 265.00& 565.00  &36:48.01  &12:26.20& 28.76& 29.67& 28.68& 99.99& 99.99& 99.99& 2.771& 0.110& 0.062&10001\nl
 267.000  &4-314.0& 0.16& 115.09& 364.36  &36:48.01  &12:0.689& 27.56& 27.92& 27.59& 27.79& 27.97& 27.85& 5.461& 0.240& 0.114&22111\nl
 268.000  &4-187.0& 0.12& 246.00& 549.50  &36:48.10  &12:23.78& 29.05& 29.77& 28.98& 99.99& 99.99& 99.99& 2.514& 0.080& 0.057&10010\nl
 277.120  &4-260.0& 0.08& 191.55& 480.69  &36:48.13  &12:14.86& 24.11& 24.46& 24.66& 24.13& 24.69& 24.79& 70.33& 0.900& 0.187&22111\nl
 269.000  &4-265.0& 0.13& 153.00& 430.50  &36:48.15  &12:8.434& 99.99& 99.99& 99.99& 28.81& 29.88& 28.67& 2.512& 0.660& 0.045&01011\nl
 270.000  &4-198.0& 0.86& 234.50& 544.00  &36:48.18  &12:22.62& 28.36& 29.31& 28.23& 99.99& 99.99& 99.99& 3.361& 0.150& 0.116&10000\nl
 271.000  &4-170.0& 0.78& 231.40& 543.00  &36:48.21  &12:22.35& 28.48& 29.04& 28.33& 99.99& 99.99& 99.99& 2.914& 0.160& 0.092&10000\nl
 277.100&4-260.111& 0.28& 180.49& 478.66  &36:48.24  &12:13.96& 21.66& 21.73& 23.96& 21.76& 22.05& 24.33& 94.11& 16.80& 0.822&22101\nl
 277.110&4-260.111& 0.21& 179.09& 478.29  &36:48.25  &12:13.85& 21.78& 22.13& 23.96& 21.89& 22.44& 24.33& 163.7& 7.180& 0.596&22111\nl
 272.000  &4-135.0& 1.42& 261.00& 586.50  &36:48.25  &12:27.75& 99.99& 99.99& 99.99& 28.74& 29.43& 28.89& 2.684& 1.000& 0.058&01000\nl
 273.000  &4-170.0& 0.09& 228.62& 550.62  &36:48.31  &12:22.79& 28.24& 28.55& 28.18& 27.40& 28.05& 27.34& 3.047& 0.220& 0.134&21111\nl
 274.000  &4-200.0& 0.14& 192.62& 509.51  &36:48.37  &12:17.25& 26.02& 26.48& 26.66& 26.16& 26.46& 26.50& 10.20& 0.930& 0.200&22111\nl
 275.000  &4-237.0& 0.05& 141.00& 446.14  &36:48.42  &12:8.942& 28.00& 28.72& 27.97& 27.93& 28.36& 27.97& 4.022& 0.200& 0.101&22111\nl
 276.000  &4-135.0& 0.08& 247.14& 588.71  &36:48.42  &12:27.04& 27.89& 28.28& 27.74& 27.89& 28.27& 27.75& 4.726& 0.180& 0.092&22111\nl
 277.000&4-260.111& 1.69& 175.38& 489.09  &36:48.42  &12:14.76& 20.99& 21.05& 22.92& 99.99& 99.99& 99.99& 97.33& 32.80& 2.054&20000\nl
 278.000  &4-228.0& 0.02& 133.33& 445.33  &36:48.50  &12:8.393& 28.63& 29.52& 28.61& 99.99& 99.99& 99.99& 2.985& 0.120& 0.086&10011\nl
 279.000  &4-122.0& 0.31& 239.09& 594.63  &36:48.57  &12:27.02& 26.53& 26.88& 26.96& 26.34& 26.68& 27.24& 9.547& 0.470& 0.193&22101\nl
 280.000  &4-257.0& 0.15& 101.98& 413.78  &36:48.59  &12:3.902& 25.11& 25.20& 25.47& 25.42& 25.50& 25.62& 20.92& 1.120& 0.198&22111\nl
 277.211  &4-186.0& 0.09& 170.11& 509.01  &36:48.63  &12:15.83& 22.04& 22.25& 22.92& 23.09& 23.19& 23.75& 221.6& 3.210& 0.297&22111\nl
 281.000  &4-229.0& 0.10& 122.44& 445.73  &36:48.63  &12:7.761& 25.41& 25.52& 25.75& 25.59& 25.76& 25.85& 16.67& 1.040& 0.189&22111\nl
 277.210  &4-186.0& 0.17& 170.45& 511.07  &36:48.63  &12:15.91& 21.96& 22.08& 22.92& 22.94& 23.03& 23.75& 157.0& 6.060& 0.393&22111\nl
 277.200  &4-186.0& 0.19& 167.16& 507.53  &36:48.64  &12:15.71& 21.83& 21.91& 22.92& 23.09& 23.19& 23.75& 115.6& 10.67& 0.558&22111\nl
 277.220  &4-260.2& 0.03& 158.51& 497.39  &36:48.66  &12:14.18& 24.26& 24.37& 25.23& 24.15& 24.44& 25.38& 38.16& 2.090& 0.316&21111\nl
 282.000  &4-111.0& 0.12& 228.00& 591.00  &36:48.68  &12:26.09& 99.99& 99.99& 99.99& 27.92& 28.55& 27.69& 3.804& 0.901& 0.103&01010\nl
 277.212  &4-169.0& 0.08& 171.23& 519.32  &36:48.71  &12:16.74& 24.79& 25.00& 25.26& 25.19& 25.29& 25.61& 36.20& 0.970& 0.213&22111\nl
 283.000  &4-154.0& 0.04& 182.16& 539.93  &36:48.76  &12:19.10& 25.29& 25.40& 25.97& 25.48& 25.64& 26.12& 16.37& 1.290& 0.260&22111\nl
 284.000  &4-183.0& 0.08& 135.00& 487.50  &36:48.85  &12:11.93& 28.71& 29.32& 28.38& 99.99& 99.99& 99.99& 2.784& 0.120& 0.082&20011\nl
 285.000  &4-128.0& 0.13& 182.09& 554.36  &36:48.89  &12:20.25& 27.85& 28.30& 28.07& 99.99& 99.99& 99.99& 3.647& 0.300& 0.148&20011\nl
 286.000  &4-199.0& 0.08& 113.28& 464.00  &36:48.91  &12:8.736& 99.99& 99.99& 99.99& 27.98& 28.42& 27.88& 3.431& 0.734& 0.099&02011\nl
 287.000  &4-148.0& 0.14& 160.00& 527.80  &36:48.92  &12:16.78& 99.99& 99.99& 99.99& 28.30& 28.81& 28.13& 2.761& 0.705& 0.083&01010\nl
 288.100  &4-203.0& 0.11& 107.58& 459.56  &36:48.92  &12:7.981& 25.11& 25.49& 25.84& 25.68& 25.81& 25.94& 23.16& 1.060& 0.208&22111\nl
 288.000  &4-203.0& 0.26& 107.33& 461.59  &36:48.94  &12:8.077& 24.86& 25.08& 25.84& 25.68& 25.81& 25.94& 15.47& 2.610& 0.369&22101\nl
 288.200 &4-203.12& 0.16& 103.06& 465.25  &36:49.03  &12:8.160& 26.61& 27.00& 26.82& 27.91& 28.54& 27.99& 11.42& 0.340& 0.138&22111\nl
 289.000  &4-120.0& 0.57& 178.11& 570.54  &36:49.06  &12:21.28& 21.84& 21.87& 23.29& 22.02& 22.05& 23.50& 111.5& 8.500& 0.464&22101\nl
 290.000   &4-99.0& 0.13& 159.08& 569.75  &36:49.29  &12:20.10& 27.52& 28.06& 27.75& 28.10& 28.69& 28.02& 4.911& 0.310& 0.170&22111\nl
 291.000  &4-119.0& 2.05& 102.00& 494.50  &36:49.30  &12:10.52& 99.99& 99.99& 99.99& 28.44& 29.49& 28.23& 3.552& 0.942& 0.051&00000\nl
 292.000  &4-131.0& 0.18& 123.72& 527.72  &36:49.34  &12:14.53& 24.56& 24.70& 25.43& 24.64& 24.76& 25.52& 22.78& 2.200& 0.291&22111\nl
 293.000   &4-74.0& 0.34& 163.08& 596.20  &36:49.47  &12:22.49& 26.59& 26.96& 27.21& 28.36& 28.97& 28.15& 6.479& 0.830& 0.223&22101\nl
 294.000  &4-119.0& 0.03& 99.500& 515.75  &36:49.51  &12:12.04& 27.79& 28.29& 27.84& 27.42& 27.74& 27.16& 4.707& 0.210& 0.121&22111\nl
 295.100   &4-85.0& 0.09& 146.10& 580.31  &36:49.52  &12:20.14& 23.87& 24.04& 24.66& 24.02& 24.13& 24.74& 55.24& 1.680& 0.278&22111\nl
 295.000   &4-85.0& 0.48& 141.71& 581.26  &36:49.58  &12:20.01& 23.40& 23.48& 24.66& 99.99& 99.99& 99.99& 40.72& 4.620& 0.591&20000\nl
 296.000  &4-109.0& 0.11& 98.397& 524.45  &36:49.61  &12:12.70& 24.37& 24.43& 24.75& 24.95& 25.01& 25.19& 34.17& 1.500& 0.209&21111\nl
 297.000  &4-100.0& 0.12& 106.00& 535.50  &36:49.61  &12:14.06& 29.01& 29.99& 28.84& 99.99& 99.99& 99.99& 2.617& 0.080& 0.046&20011\nl
 298.000   &4-95.0& 0.15& 112.50& 545.18  &36:49.62  &12:15.27& 27.05& 27.32& 27.17& 27.75& 28.01& 27.66& 7.161& 0.340& 0.138&22111\nl
 295.200   &4-85.2& 0.12& 135.60& 583.23  &36:49.68  &12:19.76& 24.54& 24.71& 25.10& 25.11& 25.24& 25.48& 35.91& 1.270& 0.222&21111\nl
 299.000   &4-50.2& 0.65& 98.680& 564.65  &36:49.94  &12:15.98& 27.56& 28.92& 27.93& 99.00& 30.37& 99.00& 2.500& 0.070& 0.000&10003\nl
 300.000   &4-50.0& 0.65& 101.50& 571.00  &36:49.97  &12:16.68& 29.13& 29.76& 28.76& 99.99& 99.99& 99.99& 2.695& 0.060& 0.059&00000\nl
 302.200   &4-50.0& 0.15& 96.083& 570.75  &36:50.03  &12:16.33& 27.14& 27.18& 26.67& 27.26& 27.45& 27.58& 7.245& 0.330& 0.140&12111\nl
 301.000   &4-33.2& 0.48& 95.890& 584.44  &36:50.15  &12:17.42& 21.76& 21.76& 22.70& 22.34& 22.34& 23.23& 301.0& 3.830& 0.000&22003\nl
 302.000   &4-33.0& 0.13& 94.419& 581.94  &36:50.17  &12:17.05& 20.97& 21.00& 22.18& 21.58& 21.68& 22.78& 200.0& 10.17& 0.473&22110\nl
 302.100   &4-33.0& 0.14& 93.381& 582.58  &36:50.17  &12:17.05& 20.97& 21.02& 22.18& 21.58& 21.68& 22.78& 222.0& 8.970& 0.459&22110\nl
 303.000   &4-33.0& 1.25& 93.600& 592.20  &36:50.26  &12:17.97& 99.99& 99.99& 99.99& 27.85& 28.38& 27.76& 4.187& 1.046& 0.086&00000
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tablecolumns{11}
\tablecaption{Completeness and Reliability \label{cr}}
\tablewidth{0pc}
\tablehead{
\multicolumn{8}{c}{KFOCAS}  & \multicolumn{3}{c}{SX} \\
\cline{2-7}  \cline{9-11} \\
\colhead{Mag.\tablenotemark{a}} &  \colhead{S/N}  & \colhead{$Cs_{16}$} & \colhead{$Cl_{16}$}  &
\colhead{$Cs_{11}$} & \colhead{$Cl_{11}$} &  \colhead{$R_{16}$} & \colhead{$R_{11}$} & 
\colhead{$C_{16}$} & \colhead{$R_{co16}$\tablenotemark{b}}  & \colhead{$R_{neg16}$\tablenotemark{c}}
}
\startdata
 20.000& 283.8& 100.0& 100.0& 100.0& 100.0& 1.000& 1.000  & \nodata & \nodata & \nodata \nl
 20.500& 287.9& 100.0& 100.0& 100.0& 100.0& 1.000& 0.833  & \nodata & \nodata & \nodata \nl
 21.000& 166.5& 100.0& 100.0& 100.0& 100.0& 1.000& 0.750  & \nodata & \nodata & \nodata \nl
 21.500& 195.8& 100.0& 100.0& 100.0& 100.0& 1.000& 0.750  & \nodata & \nodata & \nodata \nl
 22.000& 114.2& 100.0& 98.85& 100.0& 100.0& 1.000& 0.800  & \nodata & \nodata & \nodata \nl
 22.500& 125.0& 100.0& 97.75& 100.0& 98.88& 1.000& 0.900  & \nodata & \nodata & \nodata \nl
 23.000& 79.12& 100.0& 96.67& 100.0& 97.79& 1.000& 0.875  & \nodata & \nodata & \nodata \nl
 23.500& 48.68& 98.93& 95.62& 98.93& 96.71& 1.000& 0.542  & \nodata & \nodata & \nodata \nl
 24.000& 58.21& 97.89& 94.53& 97.89& 95.58& 1.000& 0.916  & \nodata & \nodata& \nodata  \nl
 24.500& 28.31& 96.87& 93.35& 96.87& 94.28& 1.000& 0.663  & \nodata & \nodata& \nodata  \nl
 25.000& 22.32& 95.83& 91.91& 95.83& 92.63& 0.961& 0.732  & \nodata & \nodata& \nodata  \nl
 25.500& 17.82& 94.66& 90.01& 94.66& 90.36& 1.000& 0.783  & 97.6  & \nodata  & \nodata  \nl
 26.000& 12.59& 93.14& 87.31& 93.14& 87.11& 0.973& 0.806  & 96.2  & \nodata  & \nodata  \nl
 26.500& 9.327& 90.89& 83.32& 90.89& 82.42& 0.957& 0.722  & 95.1  & \nodata  & \nodata  \nl
 27.000& 7.192& 87.28& 77.38& 87.28& 75.68& 0.977& 0.601  & 92.2  & \nodata  & \nodata  \nl
 27.500& 5.989& 81.38& 68.62& 81.38& 66.17& 0.848& 0.610  & 89.1  & \nodata  & \nodata \nl
 28.000& 4.852& 71.85& 55.91& 71.85& 53.01& 0.681& 0.458  & 76.6  & 0.94  &  0.87      \nl
 28.500& 3.580& 56.86& 37.82& 56.86& 35.17& 0.461& 0.205  & 41.5  & 0.68  &  0.50      \nl
 29.000& 2.889& 33.96& 12.57& 33.96& 11.44& 0.247& 0.122  & 14.1 &\nodata&\nodata      \nl
 29.500& 2.260& 0.000& 0.000& 0.000& 0.000& 0.157& 0.075   &\nodata&\nodata&\nodata    \nl
 30.000& 1.635& 0.000& 0.000& 0.000& 0.000& 0.123& 0.079   &\nodata&\nodata&\nodata    \nl
\enddata
\tablenotetext{a}{For the KFOCAS columns the values refer to the magnitudes
measured by KFOCAS.  For the SExtractor columns the values refer to the 
magnitudes measured by SExtractor.}
\tablenotetext{b}{$R_{co16}$ refers to the full 
coincidence formalism described in section 10.1.1.}
\tablenotetext{c}{$R_{neg16}$ refers to the negative image technique 
described in section 10.1.2.}
\tablecomments{The brighter magnitude bins in the SExtractor
columns have no measurements as no tests were run 
at these values. The completeness and reliability are assumed 
to be very high for AB $<$ 26.5 as shown in the KFOCAS tests.}
 
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccccc}
\tiny
\tablecaption{Catalog of detected sources with signal to noise levels less than 2.5. \label{snlt25cat}}
\tablewidth{0pt}
\tablehead{\colhead{ID \tablenotemark{a}} & \colhead{WFPC} & \colhead{s($\arcsec$)} & \colhead{x} & \colhead{y} & \colhead{RA} & \colhead{DEC} & \colhead{$t_{160}$} & \colhead{$i_{160}$} & \colhead{$a_{160}$} & \colhead{$t_{110}$} & \colhead{$i_{110}$} & \colhead{$a_{110}$} & \colhead{S/N} & \colhead{A$(\Box \arcsec)$} & \colhead{$r_{1}(\arcsec)$} & \colhead{tests}}
\startdata
 501.000  &4-851.0& 0.53& 557.50& 139.00  &36:40.88  &12:9.423& 29.98& 29.85& 30.34& 99.99& 99.99& 99.99& 1.255& 0.060& 0.051&20000\nl
 502.000  &4-807.0& 0.15& 561.00& 170.50  &36:41.11  &12:12.19& 29.35& 30.28& 29.02& 28.28& 28.79& 28.19& 1.917& 0.080& 0.050&20111\nl
 503.000  &4-822.0& 1.01& 543.50& 151.00  &36:41.15  &12:9.547& 29.99& 29.89& 29.69& 99.99& 99.99& 99.99& 1.240& 0.060& 0.051&10000\nl
 504.000  &4-822.2& 1.47& 538.16& 149.94  &36:41.19  &12:9.121& 27.82& 30.29& 28.19& 99.00& 99.00& 99.00& 0.900& 0.020& 0.000&00003\nl
 505.000  &4-807.0& 1.71& 559.33& 188.16  &36:41.28  &12:13.54& 28.64& 28.82& 28.64& 99.99& 99.99& 99.99& 2.365& 0.180& 0.119&20000\nl
 506.000  &4-766.0& 1.00& 562.50& 197.00  &36:41.33  &12:14.49& 99.99& 99.99& 99.99& 29.14& 30.00& 29.14& 2.146& 0.592& 0.050&01000\nl
 507.000  &4-790.0& 1.00& 531.50& 170.00  &36:41.45  &12:10.35& 29.74& 29.46& 29.67& 99.99& 99.99& 99.99& 1.564& 0.060& 0.054&10000\nl
 508.000  &4-739.0& 0.58& 554.00& 218.00  &36:41.61  &12:15.63& 28.87& 29.35& 28.86& 99.99& 99.99& 99.99& 2.069& 0.150& 0.112&00000\nl
 509.000  &4-739.2& 1.43& 541.66& 220.44  &36:41.77  &12:15.06& 27.96& 30.28& 28.33& 31.83& 99.00& 32.29& 0.700& 0.020& 0.000&00003\nl
 510.000  &4-795.2& 0.91& 495.16& 167.43  &36:41.84  &12:7.912& 27.57& 29.67& 27.94& 99.00& 99.00& 99.00& 1.700& 0.040& 0.000&00003\nl
 511.000  &4-683.0& 0.63& 574.50& 275.00  &36:41.87  &12:21.53& 30.84& 29.52& 0.000& 99.99& 99.99& 99.99& 0.567& 0.060& 0.052&10000\nl
 512.000  &4-781.0& 1.09& 459.33& 130.33  &36:41.96  &12:2.749& 99.99& 99.99& 99.99& 29.06& 29.24& 29.15& 1.595& 0.794& 0.081&00000\nl
 513.000  &4-746.0& 0.45& 478.00& 167.50  &36:42.05  &12:6.869& 29.84& 30.50& 29.45& 99.99& 99.99& 99.99& 1.164& 0.080& 0.049&00000\nl
 514.000  &4-711.2& 0.09& 522.67& 230.44  &36:42.07  &12:14.72& 27.93& 28.93& 28.30& 27.37& 29.24& 27.83& 1.800& 0.060& 0.000&10013\nl
 515.000  &4-709.2& 0.17& 512.16& 225.43  &36:42.15  &12:13.68& 27.79& 29.56& 28.16& 30.35& 99.00& 30.81& 1.300& 0.040& 0.000&10013\nl
 516.000  &4-665.0& 0.42& 564.00& 295.50  &36:42.17  &12:22.60& 99.99& 99.99& 99.99& 28.82& 29.79& 28.28& 2.483& 0.719& 0.044&00000\nl
 517.000  &4-757.0& 0.13& 449.00& 144.50  &36:42.19  &12:3.229& 28.86& 29.11& 28.63& 99.99& 99.99& 99.99& 2.416& 0.120& 0.086&20010\nl
 518.000  &4-652.0& 0.53& 572.50& 311.00  &36:42.20  &12:24.33& 29.31& 29.94& 28.71& 99.99& 99.99& 99.99& 2.325& 0.060& 0.044&20000\nl
 519.000  &4-671.0& 0.76& 540.00& 277.50  &36:42.29  &12:19.61& 29.30& 29.88& 29.17& 99.99& 99.99& 99.99& 2.009& 0.080& 0.063&10000\nl
 520.000  &4-657.0& 1.34& 547.50& 294.00  &36:42.35  &12:21.42& 29.56& 30.03& 29.10& 99.99& 99.99& 99.99& 1.847& 0.060& 0.050&10000\nl
 521.000  &4-671.0& 0.47& 531.33& 278.66  &36:42.41  &12:19.22& 99.99& 99.99& 99.99& 28.79& 29.22& 28.63& 2.132& 0.805& 0.062&00000\nl
 522.000  &4-671.2& 1.07& 522.00& 275.63  &36:42.48  &12:18.36& 28.49& 29.95& 28.86& 29.28& 30.63& 29.74& 1.100& 0.030& 0.000&00003\nl
 523.000  &4-707.0& 0.88& 420.50& 166.00  &36:42.71  &12:3.229& 29.34& 30.26& 29.01& 99.99& 99.99& 99.99& 2.251& 0.060& 0.047&10001\nl
 524.000  &4-655.0& 1.75& 490.00& 258.50  &36:42.72  &12:15.05& 99.99& 99.99& 99.99& 29.51& 30.27& 29.14& 1.320& 0.462& 0.052&00000\nl
 525.000  &4-584.2& 0.20& 566.82& 365.77  &36:42.74  &12:28.44& 27.85& 28.85& 28.22& 29.01& 99.00& 29.47& 1.900& 0.060& 0.000&10013\nl
 526.000  &4-707.0& 0.43& 420.00& 170.50  &36:42.76  &12:3.573& 29.30& 30.26& 28.94& 27.55& 28.08& 27.59& 1.981& 0.080& 0.054&22100\nl
 527.000  &4-715.2& 1.60& 434.18& 191.49  &36:42.76  &12:6.141& 28.24& 29.66& 28.61& 99.00& 99.00& 99.00& 1.300& 0.040& 0.000&00003\nl
 528.000  &4-616.0& 0.11& 531.50& 322.00  &36:42.79  &12:22.77& 99.99& 99.99& 99.99& 29.41& 29.62& 29.00& 1.695& 0.838& 0.053&00011\nl
 529.000  &4-581.2& 1.03& 544.00& 349.50  &36:42.87  &12:25.73& 29.15& 29.85& 28.93& 99.99& 99.99& 99.99& 2.304& 0.080& 0.050&10000\nl
 530.000  &4-606.0& 0.51& 524.50& 323.00  &36:42.87  &12:22.42& 99.99& 99.99& 99.99& 29.30& 29.86& 29.30& 1.882& 0.672& 0.052&00000\nl
 531.000  &4-537.0& 1.50& 576.00& 398.50  &36:42.93  &12:31.68& 29.43& 29.96& 29.54& 99.99& 99.99& 99.99& 1.773& 0.080& 0.056&10000\nl
 532.000  &4-614.2& 0.69& 512.66& 317.47  &36:42.95  &12:21.19& 28.68& 30.40& 29.05& 99.00& 31.86& 99.00& 0.800& 0.020& 0.000&00003\nl
 533.000  &4-606.2& 1.42& 529.17& 342.43  &36:42.97  &12:24.24& 28.50& 29.60& 28.87& 29.15& 29.76& 29.61& 1.600& 0.040& 0.000&00003\nl
 534.000  &4-599.2& 1.57& 502.67& 307.66  &36:42.98  &12:19.79& 28.09& 29.68& 28.46& 28.31& 30.53& 28.77& 1.700& 0.040& 0.000&00003\nl
 535.000  &4-554.2& 0.47& 548.18& 372.94  &36:43.02  &12:27.89& 28.09& 28.70& 28.46& 29.03& 30.54& 29.49& 1.900& 0.060& 0.000&20003\nl
 536.000  &4-614.2& 1.07& 511.02& 323.61  &36:43.02  &12:21.59& 28.52& 29.87& 28.89& 29.01& 32.07& 29.47& 1.000& 0.030& 0.000&00003\nl
 537.000  &4-649.0& 0.43& 449.00& 239.50  &36:43.03  &12:11.00& 99.99& 99.99& 99.99& 28.93& 29.71& 28.84& 2.243& 0.768& 0.044&00000\nl
 538.000  &4-614.0& 1.21& 513.50& 326.00  &36:43.03  &12:22.00& 99.99& 99.99& 99.99& 29.10& 29.55& 28.75& 2.246& 0.892& 0.057&01000\nl
 539.000  &4-630.0& 0.06& 465.50& 269.00  &36:43.09  &12:14.36& 29.65& 30.10& 29.10& 99.99& 99.99& 99.99& 1.701& 0.060& 0.059&20010\nl
 540.000  &4-695.0& 0.55& 381.50& 168.00  &36:43.19  &12:1.005& 29.72& 29.92& 29.93& 99.99& 99.99& 99.99& 1.583& 0.060& 0.052&10000\nl
 541.000  &4-606.0& 2.44& 518.50& 351.00  &36:43.19  &12:24.33& 99.99& 99.99& 99.99& 29.41& 29.72& 29.18& 1.698& 0.764& 0.050&01000\nl
 542.000  &4-666.2& 0.07& 405.32& 202.27  &36:43.20  &12:5.248& 28.67& 29.96& 29.04& 29.19& 31.07& 29.65& 0.800& 0.030& 0.000&00013\nl
 543.000  &4-541.2& 2.61& 515.34& 361.24  &36:43.30  &12:24.92& 28.13& 29.74& 28.50& 29.02& 31.98& 29.48& 1.000& 0.030& 0.000&00003\nl
 544.000  &4-645.2& 0.23& 413.00& 224.62  &36:43.30  &12:7.542& 28.07& 30.11& 28.44& 28.22& 29.97& 28.68& 1.000& 0.030& 0.000&10013\nl
 545.000  &4-553.2& 2.22& 503.66& 350.42  &36:43.34  &12:23.33& 28.42& 30.30& 28.79& 99.00& 99.00& 99.00& 0.700& 0.020& 0.000&00003\nl
 546.000  &4-669.0& 2.80& 341.00& 131.50  &36:43.34  &11:55.56& 29.66& 29.78& 30.00& 99.99& 99.99& 99.99& 1.446& 0.080& 0.059&10000\nl
 547.000  &4-583.2& 0.49& 461.17& 309.41  &36:43.48  &12:17.38& 27.62& 29.41& 28.00& 28.35& 30.78& 28.81& 1.200& 0.040& 0.000&00003\nl
 548.000  &4-645.0& 1.45& 402.00& 233.50  &36:43.52  &12:7.583& 29.13& 29.61& 29.21& 99.99& 99.99& 99.99& 2.342& 0.080& 0.071&10000\nl
 549.000  &4-583.2& 0.51& 457.18& 308.94  &36:43.52  &12:17.11& 27.75& 30.18& 28.12& 27.64& 30.45& 28.10& 0.600& 0.020& 0.000&00003\nl
 550.000  &4-492.0& 1.46& 527.00& 411.50  &36:43.61  &12:29.73& 29.25& 29.54& 29.26& 99.99& 99.99& 99.99& 2.105& 0.080& 0.047&10000\nl
 551.000  &4-513.0& 1.56& 489.00& 366.50  &36:43.67  &12:23.78& 99.99& 99.99& 99.99& 29.11& 29.65& 28.95& 1.914& 0.816& 0.049&00000\nl
 552.000  &4-479.0& 1.73& 546.00& 445.50  &36:43.69  &12:33.71& 99.99& 99.99& 99.99& 28.95& 29.69& 28.65& 2.226& 0.787& 0.051&02000\nl
 553.000  &4-525.0& 0.92& 472.00& 352.50  &36:43.75  &12:21.61& 99.99& 99.99& 99.99& 28.90& 29.63& 28.85& 2.313& 0.827& 0.058&01000\nl
 554.000  &4-492.0& 0.10& 513.66& 412.33  &36:43.78  &12:29.02& 99.99& 99.99& 99.99& 28.76& 29.19& 28.45& 2.487& 0.832& 0.087&02010\nl
 555.000  &4-479.0& 1.20& 522.00& 429.50  &36:43.84  &12:30.94& 99.99& 99.99& 99.99& 29.16& 29.64& 28.90& 1.829& 0.822& 0.050&00000\nl
 556.000  &4-437.2& 0.97& 565.27& 489.74  &36:43.84  &12:38.44& 28.11& 29.11& 28.48& 99.00& 99.00& 99.00& 1.400& 0.050& 0.000&01003\nl
 557.000  &4-486.0& 0.20& 514.00& 421.50  &36:43.85  &12:29.76& 29.27& 29.82& 29.05& 27.86& 28.46& 27.91& 2.052& 0.080& 0.047&12110\nl
 558.000  &4-479.0& 0.53& 527.00& 438.50  &36:43.86  &12:31.97& 99.99& 99.99& 99.99& 29.22& 29.96& 29.38& 1.706& 0.611& 0.048&01001\nl
 559.000  &4-479.0& 0.94& 523.00& 433.50  &36:43.86  &12:31.32& 99.99& 99.99& 99.99& 29.16& 29.75& 28.91& 1.816& 0.746& 0.048&01000\nl
 560.000  &4-479.0& 0.67& 525.00& 436.50  &36:43.86  &12:31.69& 99.99& 99.99& 99.99& 29.20& 29.76& 28.90& 1.759& 0.737& 0.054&01000\nl
 561.000  &4-437.2& 0.10& 567.66& 498.44  &36:43.89  &12:39.29& 28.31& 30.20& 28.68& 29.42& 31.82& 29.88& 0.600& 0.020& 0.000&00013\nl
 562.000  &4-663.0& 0.19& 302.00& 143.50  &36:43.90  &11:54.15& 29.21& 30.04& 29.06& 28.26& 29.00& 28.14& 2.179& 0.080& 0.051&20110\nl
 563.000  &4-479.2& 1.32& 529.66& 450.43  &36:43.91  &12:33.05& 28.12& 30.19& 28.49& 99.00& 99.00& 99.00& 0.600& 0.020& 0.000&00003\nl
 564.000  &4-481.0& 0.58& 484.00& 401.50  &36:44.03  &12:26.34& 99.99& 99.99& 99.99& 29.19& 29.45& 29.41& 1.777& 0.977& 0.057&01000\nl
 565.000  &4-640.0& 0.15& 300.00& 163.50  &36:44.11  &11:55.69& 99.99& 99.99& 99.99& 29.46& 30.22& 29.22& 1.388& 0.483& 0.054&01010\nl
 566.000  &4-393.2& 1.76& 574.33& 542.33  &36:44.20  &12:43.28& 29.82& 30.20& 29.85& 99.99& 99.99& 99.99& 0.960& 0.120& 0.071&10000\nl
 567.000  &4-499.0& 1.61& 416.00& 332.50  &36:44.22  &12:16.50& 29.31& 29.68& 29.23& 99.99& 99.99& 99.99& 1.986& 0.080& 0.049&10000\nl
 568.000  &4-577.0& 0.12& 343.25& 239.25  &36:44.25  &12:4.465& 28.93& 29.64& 28.60& 28.85& 29.73& 28.65& 2.381& 0.110& 0.082&22111\nl
 569.000  &4-393.2& 1.06& 567.50& 549.00  &36:44.35  &12:43.45& 99.99& 99.99& 99.99& 30.01& 30.34& 29.34& 0.969& 0.431& 0.050&01000\nl
 570.000  &4-624.2& 0.22& 275.15& 164.43  &36:44.39  &11:54.20& 28.17& 29.87& 28.54& 28.42& 30.65& 28.88& 1.000& 0.030& 0.000&00013\nl
 571.000  &4-534.0& 0.06& 363.50& 289.00  &36:44.45  &12:9.753& 29.47& 30.17& 29.02& 28.70& 29.53& 28.64& 2.006& 0.060& 0.041&22111\nl
 572.000  &4-393.2& 0.93& 572.00& 568.50  &36:44.46  &12:45.28& 29.48& 30.09& 29.21& 99.99& 99.99& 99.99& 1.671& 0.080& 0.050&20000\nl
 573.000  &4-393.2& 0.66& 567.50& 564.00  &36:44.48  &12:44.67& 99.99& 99.99& 99.99& 28.99& 29.64& 28.43& 2.424& 0.823& 0.048&01000\nl
 574.000  &4-430.2& 2.36& 535.36& 523.28  &36:44.48  &12:39.34& 28.80& 29.75& 29.17& 99.00& 30.71& 99.00& 0.900& 0.030& 0.000&00003\nl
 575.000  &4-452.0& 0.46& 456.00& 421.50  &36:44.54  &12:26.26& 99.99& 99.99& 99.99& 29.18& 29.80& 29.29& 1.793& 0.710& 0.054&01000\nl
 576.000  &4-452.0& 0.71& 453.50& 422.00  &36:44.57  &12:26.13& 99.99& 99.99& 99.99& 29.39& 30.05& 29.08& 1.716& 0.563& 0.055&01000\nl
 577.000  &4-400.2& 0.08& 512.66& 506.41  &36:44.60  &12:36.57& 28.25& 30.15& 28.62& 27.50& 29.88& 27.96& 0.600& 0.020& 0.000&00013\nl
 578.000  &4-452.0& 0.94& 451.00& 421.50  &36:44.60  &12:25.94& 99.99& 99.99& 99.99& 28.99& 29.80& 29.14& 2.129& 0.712& 0.049&01000\nl
 579.000  &4-546.0& 0.06& 322.00& 251.50  &36:44.61  &12:4.163& 29.41& 30.42& 29.20& 29.01& 29.74& 28.85& 1.805& 0.080& 0.056&22111\nl
 580.000  &4-422.2& 1.05& 465.15& 446.94  &36:44.63  &12:28.82& 27.73& 30.07& 28.10& 30.19& 99.00& 30.65& 0.700& 0.020& 0.000&00003\nl
 581.000  &4-400.2& 1.40& 518.14& 518.43  &36:44.64  &12:37.89& 28.49& 29.55& 28.86& 99.00& 99.00& 99.00& 1.300& 0.040& 0.000&00003\nl
 582.000  &4-409.0& 0.98& 501.00& 496.50  &36:44.67  &12:35.11& 99.99& 99.99& 99.99& 29.10& 29.56& 28.81& 1.936& 0.883& 0.060&00000\nl
 583.000  &4-377.2& 0.52& 550.08& 565.31  &36:44.67  &12:43.65& 27.85& 29.35& 28.22& 27.71& 29.90& 28.17& 1.700& 0.040& 0.000&00003\nl
 584.000  &4-483.0& 0.87& 376.33& 332.33  &36:44.68  &12:14.07& 28.87& 29.88& 28.70& 99.99& 99.99& 99.99& 2.391& 0.120& 0.070&10001\nl
 585.000  &4-455.0& 1.42& 404.50& 371.00  &36:44.69  &12:18.99& 99.99& 99.99& 99.99& 29.14& 29.77& 28.82& 2.169& 0.730& 0.054&01001\nl
 586.000  &4-472.2& 0.56& 410.00& 378.50  &36:44.70  &12:19.92& 99.99& 99.99& 99.99& 28.98& 29.54& 28.96& 2.153& 0.902& 0.055&02001\nl
 587.000  &4-566.0& 0.31& 275.00& 204.50  &36:44.76  &11:57.50& 99.99& 99.99& 99.99& 28.79& 29.59& 28.56& 1.775& 0.430& 0.088&02000\nl
 588.000  &4-483.0& 0.11& 373.33& 339.33  &36:44.78  &12:14.44& 28.84& 29.77& 28.79& 99.99& 99.99& 99.99& 2.467& 0.120& 0.078&20011\nl
 589.000  &4-422.0& 2.48& 473.00& 476.50  &36:44.82  &12:31.76& 99.99& 99.99& 99.99& 29.14& 29.68& 29.29& 1.864& 0.794& 0.049&01000\nl
 590.000  &4-423.0& 0.64& 441.50& 437.00  &36:44.83  &12:26.57& 29.30& 29.86& 29.38& 99.99& 99.99& 99.99& 2.334& 0.060& 0.063&10000\nl
 591.000  &4-446.0& 1.45& 421.00& 417.50  &36:44.90  &12:23.74& 29.07& 30.02& 28.79& 99.99& 99.99& 99.99& 2.481& 0.080& 0.049&20000\nl
 592.000  &4-458.0& 0.04& 383.66& 371.66  &36:44.94  &12:17.71& 29.13& 29.92& 28.90& 27.75& 28.09& 27.78& 1.979& 0.110& 0.080&22111\nl
 593.000  &4-340.2& 1.94& 546.66& 595.40  &36:44.98  &12:45.91& 28.33& 29.93& 28.70& 31.66& 99.00& 32.12& 0.600& 0.020& 0.000&10003\nl
 594.000  &4-378.2& 1.86& 499.87& 533.32  &36:44.98  &12:37.98& 27.81& 29.31& 28.18& 28.03& 29.47& 28.49& 1.700& 0.040& 0.000&10003\nl
 595.000  &4-519.0& 0.14& 281.33& 251.33  &36:45.08  &12:1.664& 28.97& 29.73& 28.88& 99.99& 99.99& 99.99& 2.185& 0.120& 0.073&20011\nl
 596.000  &4-329.2& 0.85& 528.13& 583.41  &36:45.09  &12:43.79& 27.80& 28.83& 28.17& 28.08& 30.25& 28.54& 1.900& 0.060& 0.000&00003\nl
 597.000  &4-596.0& 0.69& 206.00& 154.50  &36:45.12  &11:49.16& 29.64& 30.21& 29.77& 99.99& 99.99& 99.99& 1.451& 0.080& 0.050&20000\nl
 598.000  &4-573.0& 0.51& 207.50& 162.00  &36:45.17  &11:49.90& 99.99& 99.99& 99.99& 29.66& 30.37& 29.04& 1.348& 0.421& 0.049&01000\nl
 599.000  &4-593.2& 0.40& 178.97& 132.62  &36:45.23  &11:45.73& 28.12& 29.81& 28.49& 27.92& 31.87& 28.38& 0.700& 0.030& 0.000&10003\nl
 600.000  &4-368.0& 0.94& 459.66& 522.33  &36:45.37  &12:34.63& 29.11& 29.66& 29.23& 99.99& 99.99& 99.99& 2.215& 0.090& 0.060&20000\nl
 601.000  &4-487.0& 0.96& 264.00& 261.50  &36:45.38  &12:1.472& 99.99& 99.99& 99.99& 29.70& 30.24& 29.64& 1.107& 0.473& 0.051&01000\nl
 602.000  &4-368.0& 0.65& 449.00& 511.50  &36:45.40  &12:33.15& 99.99& 99.99& 99.99& 29.48& 29.80& 29.33& 1.355& 0.713& 0.052&00000\nl
 603.000  &4-342.0& 0.75& 482.00& 556.50  &36:45.41  &12:38.83& 99.99& 99.99& 99.99& 28.92& 29.48& 29.16& 2.286& 0.951& 0.055&00000\nl
 604.000  &4-559.2& 0.21& 179.98& 154.42  &36:45.41  &11:47.56& 27.85& 29.37& 28.22& 27.82& 29.38& 28.28& 1.600& 0.050& 0.000&01013\nl
 605.000  &4-454.0& 0.01& 332.74& 358.70  &36:45.41  &12:13.54& 22.07& 22.10& 22.35& 21.43& 21.45& 21.68& 119.0& 5.920& 0.206&22111\nl
 606.000  &4-593.2& 1.28& 163.66& 136.45  &36:45.45  &11:45.10& 28.36& 30.40& 28.73& 29.23& 32.69& 29.69& 0.500& 0.020& 0.000&00003\nl
 607.000  &4-384.2& 0.54& 414.66& 472.43  &36:45.45  &12:27.81& 28.57& 30.41& 28.94& 30.15& 99.00& 30.61& 0.800& 0.020& 0.000&10003\nl
 608.000  &4-397.0& 0.13& 388.50& 442.00  &36:45.49  &12:23.74& 29.51& 30.24& 29.14& 99.99& 99.99& 99.99& 1.935& 0.060& 0.047&10011\nl
 609.000  &4-582.0& 0.17& 150.00& 126.50  &36:45.52  &11:43.46& 30.12& 30.39& 30.21& 99.99& 99.99& 99.99& 0.938& 0.080& 0.048&10010\nl
 610.000  &4-330.0& 1.27& 483.66& 576.33  &36:45.56  &12:40.54& 99.99& 99.99& 99.99& 28.83& 29.00& 28.49& 2.319& 0.987& 0.072&01000\nl
 611.000  &4-312.0& 0.82& 499.50& 599.00  &36:45.57  &12:43.31& 29.63& 30.14& 29.05& 99.99& 99.99& 99.99& 1.709& 0.060& 0.050&10000\nl
 612.000  &4-312.0& 0.70& 497.66& 596.33  &36:45.57  &12:43.04& 99.99& 99.99& 99.99& 28.77& 29.05& 28.53& 2.442& 0.942& 0.071&01000\nl
 613.000  &4-307.0& 1.02& 485.50& 581.00  &36:45.57  &12:40.99& 29.34& 30.04& 28.90& 99.99& 99.99& 99.99& 2.245& 0.060& 0.049&10000\nl
 614.000  &4-330.2& 1.04& 478.16& 572.94  &36:45.58  &12:39.88& 27.81& 28.94& 28.18& 30.44& 30.50& 30.90& 2.000& 0.060& 0.000&10003\nl
 615.000  &4-389.2& 0.72& 384.66& 450.45  &36:45.60  &12:24.18& 28.39& 30.65& 28.76& 99.00& 33.11& 99.00& 1.300& 0.020& 0.000&00003\nl
 616.000  &4-330.0& 1.60& 476.00& 577.50  &36:45.65  &12:40.13& 29.16& 30.10& 28.82& 99.99& 99.99& 99.99& 2.278& 0.080& 0.045&10001\nl
 617.000  &4-371.0& 0.04& 396.00& 474.50  &36:45.69  &12:26.85& 29.35& 30.22& 29.18& 99.99& 99.99& 99.99& 1.912& 0.080& 0.054&20011\nl
 618.000  &4-563.2& 0.75& 140.18& 135.94  &36:45.71  &11:43.61& 27.87& 30.36& 28.24& 99.00& 99.00& 99.00& 0.500& 0.020& 0.000&00003\nl
 619.000  &4-307.0& 0.88& 478.50& 589.00  &36:45.73  &12:41.21& 29.40& 29.80& 29.01& 99.99& 99.99& 99.99& 2.085& 0.060& 0.049&10000\nl
 620.000  &4-563.2& 1.19& 141.66& 140.19  &36:45.73  &11:44.05& 27.98& 29.63& 28.35& 27.75& 29.77& 28.21& 1.100& 0.040& 0.000&00003\nl
 621.000  &4-520.2& 1.45& 187.16& 202.94  &36:45.75  &11:51.95& 28.71& 30.57& 29.08& 99.00& 34.48& 99.00& 0.500& 0.020& 0.000&00003\nl
 622.000  &4-563.2& 1.13& 136.16& 138.44  &36:45.78  &11:43.57& 27.67& 29.24& 28.04& 28.70& 30.35& 29.16& 1.800& 0.050& 0.000&01003\nl
 623.000  &4-510.0& 0.76& 172.50& 186.00  &36:45.78  &11:49.68& 29.90& 30.50& 29.53& 99.99& 99.99& 99.99& 1.344& 0.060& 0.051&10000\nl
 624.000  &4-484.0& 0.14& 217.66& 250.66  &36:45.82  &11:57.70& 29.35& 30.09& 29.16& 99.99& 99.99& 99.99& 1.575& 0.110& 0.065&20011\nl
 625.000  &4-389.0& 1.54& 374.50& 461.00  &36:45.83  &12:24.47& 99.99& 99.99& 99.99& 29.42& 29.70& 28.97& 1.682& 0.781& 0.062&01000\nl
 626.000  &4-441.0& 0.07& 259.00& 315.50  &36:45.90  &12:5.509& 29.12& 30.13& 28.79& 99.99& 99.99& 99.99& 2.364& 0.080& 0.066&20011\nl
 627.000  &4-448.2& 1.65& 219.18& 276.94  &36:46.02  &11:59.93& 28.13& 30.45& 28.50& 28.14& 32.26& 28.60& 0.500& 0.020& 0.000&00003\nl
 628.000  &4-522.0& 0.53& 129.50& 162.00  &36:46.07  &11:45.10& 29.27& 30.15& 28.72& 99.99& 99.99& 99.99& 2.382& 0.060& 0.052&00000\nl
 629.000  &4-293.0& 0.02& 431.50& 568.00  &36:46.09  &12:36.64& 29.34& 29.92& 29.01& 28.94& 29.36& 28.60& 2.259& 0.060& 0.057&22111\nl
 630.000  &4-528.0& 0.44& 123.50& 155.00  &36:46.09  &11:44.19& 99.99& 99.99& 99.99& 29.76& 30.04& 29.13& 1.217& 0.570& 0.053&01000\nl
 631.000  &4-300.0& 1.10& 408.33& 540.33  &36:46.12  &12:32.96& 28.91& 29.47& 28.85& 99.99& 99.99& 99.99& 2.315& 0.120& 0.090&10000\nl
 632.000  &4-288.0& 0.94& 441.50& 585.00  &36:46.13  &12:38.67& 99.99& 99.99& 99.99& 29.28& 29.28& 29.29& 1.912& 1.142& 0.048&01000\nl
 633.000  &4-396.2& 0.12& 283.68& 379.63  &36:46.16  &12:12.23& 28.32& 30.17& 28.69& 28.87& 32.16& 29.33& 0.900& 0.020& 0.000&00013\nl
 634.000  &4-362.0& 0.08& 329.66& 442.83  &36:46.19  &12:20.20& 28.60& 28.90& 28.40& 28.86& 29.46& 28.67& 2.309& 0.200& 0.091&22111\nl
 635.000  &4-470.2& 2.10& 156.18& 213.44  &36:46.20  &11:50.91& 27.92& 29.93& 28.29& 28.57& 30.97& 29.03& 1.300& 0.010& 0.000&00003\nl
 636.000  &4-396.0& 0.50& 283.50& 384.00  &36:46.22  &12:12.63& 99.99& 99.99& 99.99& 29.28& 29.95& 28.87& 1.916& 0.619& 0.049&01000\nl
 637.000  &4-294.0& 0.08& 416.00& 562.50  &36:46.22  &12:35.24& 29.38& 30.19& 29.22& 99.99& 99.99& 99.99& 1.860& 0.080& 0.050&10010\nl
 638.000  &4-418.0& 1.61& 238.50& 326.00  &36:46.23  &12:5.125& 29.49& 30.30& 29.41& 99.99& 99.99& 99.99& 1.972& 0.060& 0.049&10000\nl
 639.000  &4-418.0& 0.83& 230.50& 323.00  &36:46.30  &12:4.383& 29.51& 30.36& 28.89& 99.99& 99.99& 99.99& 1.903& 0.060& 0.052&10000\nl
 640.000  &4-372.0& 0.50& 298.00& 415.50  &36:46.32  &12:16.04& 29.42& 30.26& 29.10& 99.99& 99.99& 99.99& 1.784& 0.080& 0.057&00000\nl
 641.000  &4-390.0& 0.26& 271.50& 384.00  &36:46.37  &12:11.89& 99.99& 99.99& 99.99& 29.60& 30.14& 29.51& 1.418& 0.520& 0.042&01000\nl
 642.000  &4-390.2& 0.00& 268.66& 383.45  &36:46.37  &12:11.63& 28.44& 30.55& 28.81& 28.07& 30.47& 28.53& 0.500& 0.020& 0.000&00013\nl
 643.000  &4-470.0& 0.62& 141.50& 212.50  &36:46.38  &11:49.95& 29.11& 29.91& 29.01& 99.99& 99.99& 99.99& 1.894& 0.120& 0.081&10000\nl
 644.000  &4-470.0& 0.36& 137.50& 212.00  &36:46.42  &11:49.66& 29.86& 30.73& 29.62& 99.99& 99.99& 99.99& 1.389& 0.060& 0.050&10000\nl
 645.000  &4-461.0& 1.38& 155.00& 236.50  &36:46.43  &11:52.72& 29.76& 30.60& 29.94& 99.99& 99.99& 99.99& 1.301& 0.080& 0.046&00000\nl
 646.000  &4-262.2& 0.08& 415.66& 590.43  &36:46.47  &12:37.47& 28.37& 30.05& 28.74& 28.24& 30.64& 28.70& 0.700& 0.020& 0.000&00013\nl
 647.000  &4-504.0& 0.93& 93.500& 159.00  &36:46.47  &11:42.64& 29.27& 29.80& 28.92& 99.99& 99.99& 99.99& 2.366& 0.060& 0.057&10000\nl
 648.000  &4-443.0& 0.16& 172.50& 265.00  &36:46.47  &11:56.11& 29.57& 30.39& 29.01& 28.20& 29.09& 28.19& 1.833& 0.060& 0.047&21111\nl
 649.000  &4-470.0& 0.51& 131.33& 215.16  &36:46.53  &11:49.57& 99.99& 99.99& 99.99& 28.84& 29.23& 28.72& 1.544& 0.401& 0.118&01000\nl
 650.000  &4-262.0& 0.93& 407.50& 588.00  &36:46.55  &12:36.83& 99.99& 99.99& 99.99& 29.19& 29.64& 28.85& 2.078& 0.819& 0.054&01000\nl
 651.000  &4-434.0& 0.44& 175.50& 281.00  &36:46.58  &11:57.59& 29.73& 30.39& 29.17& 99.99& 99.99& 99.99& 1.562& 0.060& 0.047&00000\nl
 652.000  &4-442.0& 0.85& 143.50& 250.00  &36:46.68  &11:53.12& 30.06& 30.58& 30.33& 99.99& 99.99& 99.99& 1.158& 0.060& 0.051&20000\nl
 653.000  &4-388.0& 0.06& 225.33& 359.33  &36:46.68  &12:7.034& 28.91& 29.67& 28.65& 99.99& 99.99& 99.99& 2.303& 0.120& 0.080&10011\nl
 654.000  &4-241.0& 1.36& 388.00& 588.50  &36:46.78  &12:35.69& 99.99& 99.99& 99.99& 29.12& 29.72& 28.82& 1.880& 0.766& 0.041&00000\nl
 655.000  &4-415.0& 1.20& 153.00& 280.00  &36:46.83  &11:56.15& 29.33& 29.50& 29.87& 99.99& 99.99& 99.99& 1.637& 0.110& 0.063&10000\nl
 656.000  &4-241.2& 1.31& 384.00& 592.50  &36:46.87  &12:35.76& 99.99& 99.99& 99.99& 29.58& 29.95& 31.04& 1.209& 0.618& 0.054&00000\nl
 657.000  &4-280.0& 1.76& 357.00& 556.50  &36:46.87  &12:31.17& 99.99& 99.99& 99.99& 29.53& 29.94& 29.44& 1.294& 0.621& 0.049&01000\nl
 658.000  &4-336.0& 1.44& 265.00& 440.50  &36:46.93  &12:16.11& 99.99& 99.99& 99.99& 29.22& 30.06& 29.06& 1.722& 0.556& 0.045&01000\nl
 659.000  &4-415.0& 0.93& 143.50& 279.00  &36:46.94  &11:55.52& 99.99& 99.99& 99.99& 29.29& 30.20& 29.20& 1.881& 0.493& 0.049&01000\nl
 660.000  &4-470.0& 3.52& 105.00& 230.50  &36:46.96  &11:49.18& 29.23& 30.06& 29.16& 99.99& 99.99& 99.99& 2.129& 0.080& 0.048&00000\nl
 661.000  &4-382.0& 1.03& 193.50& 350.00  &36:46.97  &12:4.314& 29.78& 30.41& 29.29& 99.99& 99.99& 99.99& 1.488& 0.060& 0.051&00000\nl
 662.000  &4-298.0& 2.26& 264.00& 451.50  &36:47.04  &12:16.94& 99.99& 99.99& 99.99& 29.26& 30.08& 29.00& 1.673& 0.550& 0.054&01000\nl
 663.000  &4-381.0& 0.68& 161.00& 326.50  &36:47.14  &12:0.428& 29.30& 30.37& 29.05& 99.99& 99.99& 99.99& 2.011& 0.080& 0.047&10001\nl
 664.000  &4-216.2& 0.04& 351.16& 585.43  &36:47.17  &12:33.12& 28.03& 29.17& 28.40& 27.92& 29.38& 28.38& 1.200& 0.040& 0.000&10013\nl
 665.000  &4-315.2& 1.68& 220.00& 409.50  &36:47.18  &12:10.78& 29.51& 30.09& 29.61& 28.46& 29.14& 28.37& 1.653& 0.080& 0.044&11101\nl
 666.000  &4-386.0& 3.29& 101.50& 255.00  &36:47.21  &11:50.95& 29.58& 29.68& 29.63& 99.99& 99.99& 99.99& 1.804& 0.060& 0.042&20000\nl
 667.000  &4-216.2& 0.74& 344.01& 582.62  &36:47.23  &12:32.46& 27.79& 30.03& 28.16& 32.90& 99.00& 33.36& 1.300& 0.030& 0.000&00003\nl
 668.000  &4-281.2& 1.27& 272.66& 491.44  &36:47.27  &12:20.67& 28.35& 30.54& 28.72& 99.00& 99.00& 99.00& 0.700& 0.020& 0.000&00003\nl
 669.000  &4-386.0& 3.28& 95.000& 254.50  &36:47.28  &11:50.51& 29.69& 30.02& 29.93& 99.99& 99.99& 99.99& 1.403& 0.080& 0.050&10001\nl
 670.000  &4-298.2& 0.06& 239.00& 452.50  &36:47.34  &12:15.50& 99.99& 99.99& 99.99& 29.22& 30.00& 28.79& 1.716& 0.589& 0.036&01010\nl
 671.000  &4-386.2& 2.22& 95.660& 265.43  &36:47.36  &11:51.44& 27.97& 30.56& 28.34& 28.12& 31.86& 28.58& 1.100& 0.020& 0.000&10003\nl
 672.000  &4-250.2& 1.14& 281.89& 515.12  &36:47.37  &12:23.17& 28.19& 29.47& 28.56& 99.00& 31.74& 99.00& 1.500& 0.050& 0.000&10003\nl
 673.000  &4-298.0& 1.12& 245.00& 465.50  &36:47.38  &12:16.92& 99.99& 99.99& 99.99& 28.97& 29.84& 28.68& 2.179& 0.681& 0.055&01000\nl
 674.000 &4-232.11& 1.40& 333.50& 584.00  &36:47.38  &12:31.98& 99.99& 99.99& 99.99& 29.35& 29.58& 29.23& 1.785& 0.869& 0.050&00000\nl
 675.000  &4-188.0& 0.33& 320.50& 592.00  &36:47.60  &12:31.83& 99.99& 99.99& 99.99& 29.06& 29.80& 28.58& 2.332& 0.713& 0.055&01000\nl
 676.000  &4-346.2& 1.64& 141.15& 369.94  &36:47.74  &12:2.735& 28.16& 30.70& 28.53& 30.20& 32.51& 30.66& 0.800& 0.020& 0.000&00003\nl
 677.000  &4-188.0& 1.24& 311.33& 599.33  &36:47.77  &12:31.86& 99.99& 99.99& 99.99& 28.83& 29.04& 28.66& 1.970& 0.950& 0.082&00000\nl
 678.000  &4-174.2& 2.34& 283.13& 564.44  &36:47.78  &12:27.26& 27.93& 29.49& 28.30& 27.60& 29.66& 28.06& 1.100& 0.040& 0.000&10003\nl
 679.000  &4-212.0& 0.50& 258.66& 539.33  &36:47.86  &12:23.73& 29.03& 29.38& 28.96& 99.99& 99.99& 99.99& 2.389& 0.090& 0.075&10000\nl
 680.000  &4-198.0& 1.22& 251.00& 531.50  &36:47.89  &12:22.66& 99.99& 99.99& 99.99& 28.96& 29.72& 28.96& 2.192& 0.766& 0.056&01000\nl
 681.000  &4-236.0& 0.45& 226.66& 499.66  &36:47.89  &12:18.54& 29.15& 29.88& 28.86& 28.40& 29.11& 28.32& 1.931& 0.110& 0.081&21100\nl
 682.000  &4-304.0& 0.75& 144.33& 396.33  &36:47.95  &12:5.083& 28.97& 29.83& 28.81& 99.99& 99.99& 99.99& 2.160& 0.120& 0.085&20000\nl
 683.000  &4-212.0& 1.24& 259.50& 551.00  &36:47.96  &12:24.76& 99.99& 99.99& 99.99& 29.38& 29.72& 29.10& 1.744& 0.765& 0.050&01000\nl
 684.000  &4-170.0& 0.89& 229.00& 541.50  &36:48.23  &12:22.07& 29.31& 30.08& 29.27& 99.99& 99.99& 99.99& 1.973& 0.080& 0.042&10000\nl
 685.000  &4-158.0& 0.35& 235.50& 562.00  &36:48.33  &12:24.15& 29.64& 29.95& 29.04& 99.99& 99.99& 99.99& 1.716& 0.060& 0.059&10000\nl
 686.000  &4-158.0& 0.11& 232.66& 561.66  &36:48.36  &12:23.95& 28.89& 29.62& 28.62& 99.99& 99.99& 99.99& 2.462& 0.110& 0.066&10010\nl
 687.000  &4-260.2& 1.67& 163.32& 470.60  &36:48.36  &12:12.28& 27.98& 30.07& 28.35& 29.74& 99.00& 30.20& 0.800& 0.030& 0.000&00003\nl
 688.000  &4-122.0& 0.79& 249.00& 597.50  &36:48.49  &12:27.90& 99.99& 99.99& 99.99& 29.62& 29.57& 29.99& 1.200& 0.880& 0.052&00000\nl
 689.000  &4-122.0& 0.33& 241.00& 599.50  &36:48.60  &12:27.59& 99.99& 99.99& 99.99& 29.23& 29.71& 29.32& 1.699& 0.768& 0.044&01000\nl
 690.000  &4-203.2& 0.24& 115.00& 455.00  &36:48.81  &12:8.105& 99.99& 99.99& 99.99& 28.98& 29.54& 28.82& 1.814& 0.601& 0.108&01010\nl
 691.000  &4-203.2& 0.20& 116.66& 459.66  &36:48.82  &12:8.544& 29.13& 29.85& 29.04& 99.99& 99.99& 99.99& 1.967& 0.110& 0.079&20010\nl
 692.000  &4-105.2& 1.07& 205.17& 581.44  &36:48.84  &12:23.87& 27.80& 29.46& 28.17& 28.52& 30.19& 28.98& 1.400& 0.040& 0.000&10003\nl
 693.000  &4-128.0& 0.48& 185.75& 556.00  &36:48.85  &12:20.62& 29.24& 29.54& 29.02& 29.72& 29.91& 29.77& 1.611& 0.130& 0.063&22101\nl
 694.000  &4-148.2& 0.32& 161.16& 526.94  &36:48.88  &12:16.74& 27.91& 30.40& 28.28& 27.47& 30.43& 27.93& 0.500& 0.020& 0.000&00003\nl
 695.000  &4-120.0& 0.74& 173.50& 559.00  &36:49.02  &12:20.12& 29.61& 30.30& 29.32& 99.99& 99.99& 99.99& 1.741& 0.060& 0.042&10000\nl
 696.000  &4-131.0& 1.95& 127.50& 511.00  &36:49.14  &12:13.39& 29.57& 30.13& 29.25& 99.99& 99.99& 99.99& 1.826& 0.060& 0.046&10000\nl
 697.000  &4-124.0& 0.07& 140.50& 534.00  &36:49.19  &12:16.05& 29.39& 30.02& 28.91& 99.99& 99.99& 99.99& 2.155& 0.060& 0.055&20011\nl
 698.000   &4-99.0& 1.53& 169.50& 579.00  &36:49.25  &12:21.49& 29.81& 30.26& 29.13& 99.99& 99.99& 99.99& 1.420& 0.060& 0.057&00000\nl
 699.000   &4-95.0& 2.30& 133.50& 555.00  &36:49.47  &12:17.37& 99.99& 99.99& 99.99& 29.14& 29.79& 29.04& 2.173& 0.716& 0.050&01000\nl
 700.000   &4-74.0& 1.57& 148.00& 596.50  &36:49.66  &12:21.64& 99.99& 99.99& 99.99& 29.05& 29.47& 29.17& 2.029& 0.958& 0.058&01000\nl
 701.000   &4-50.0& 1.35& 101.00& 556.50  &36:49.86  &12:15.52& 99.99& 99.99& 99.99& 28.96& 29.64& 28.68& 2.200& 0.820& 0.048&01000\nl
 702.000   &4-50.2& 1.75& 94.330& 552.61  &36:49.88  &12:14.73& 28.00& 29.68& 28.37& 99.00& 99.00& 99.00& 1.000& 0.030& 0.000&00003\nl
 703.000   &4-50.2& 1.04& 105.07& 571.55  &36:49.93  &12:16.93& 27.78& 29.29& 28.15& 30.77& 99.00& 31.23& 1.600& 0.050& 0.000&00003\nl
 704.000   &4-50.0& 0.78& 93.500& 562.00  &36:49.99  &12:15.45& 29.30& 29.51& 28.96& 99.99& 99.99& 99.99& 2.346& 0.060& 0.047&10000\nl
 705.000   &4-33.0& 2.13& 107.00& 596.50  &36:50.12  &12:19.07& 29.29& 29.93& 28.85& 99.99& 99.99& 99.99& 1.986& 0.080& 0.064&10000
\enddata
\tablenotetext{a}{Sources with signal to noise levels less than 2.5 have id numbers of 500 or greater}
\end{deluxetable}
